Physalia: Redistribution-Resistant Content Protection for Decentralized Storage

In decentralized storage systems, access control is often implemented by encrypting the data before upload and sharing the decryption key with authorized parties. A leaked key, however, makes the data publicly accessible, which lowers the barrier to content piracy below that of traditional systems, where piracy requires redistributing the full data. We present Physalia, an end-to-end access-control system for decentralized storage that secret-shares the data itself, instead of just the key, across multiple servers. Leaking the data then requires transmitting it in full: We formalize this intuition and introduce the redistribution bandwidth an adversary must pay to leak protected content and show that Physalia raises it to the size of the data. Sharing across untrusted servers requires robustness against corrupted shares. We develop a robustness transform that turns any computational secret sharing scheme into a robust one and which is of independent interest. In contrast to existing schemes that rely on error correction, it uses signatures with ephemeral keys and adds only constant-size metadata per share. We show that this transform is secure and evaluate Physalia end-to-end on the Walrus decentralized storage system with an on-chain access policy.

==> figures/decentralized-storage.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{figure*}[ht]
  \centering

  \begin{tikzpicture}[
      node distance=0.35cm and 0.6cm,
      font=\small,
      >=latex,
      data/.style={rectangle, draw, minimum width=2cm, align=center,
      rounded corners=2pt},
      algo/.style={rectangle, draw, minimum width=2cm, align=center,
      rounded corners=2pt, fill=black, text=white},
      entity/.style={rectangle, draw, minimum width=2cm, align=center,
      rounded corners=2pt, fill=bluefte!50},
      steplbl/.style={font=\large},
      dashedbox/.style={draw, dashed, rounded corners=6pt, inner sep=6pt},
      arrowunderlay/.style={line width=4pt, white, draw},
    ]

    \node[data] (fileA) {Content};
    \node[algo, below=of fileA, text width=1.8cm] (shares) {Create Shares};
    \node[algo, below=of shares] (encrypt) {Encrypt};
    \node[data, right=of encrypt.south east, anchor=south west] (accesscontrol)
    {Access\\Control\\Policy};

    \node[dashedbox, fit=(fileA) (shares) (encrypt) (accesscontrol),
    label=above:Writer] (uploader) {};

    \node[entity, below=8mm of encrypt, minimum height=0.9cm] (dstore) {Decentralized\\Storage};
    \node[entity, below=8mm of accesscontrol, minimum height=0.9cm] (scontract) {Smart\\Contract};


    \node[algo, right=4.2cm of fileA.north east, anchor=north west] (server1ac) {AC Check};
    \node[algo, below=0.2cm of server1ac] (server1dec) {Decrypt};

    \begin{pgfonlayer}{background}
      \node[dashedbox, fit=(server1ac)(server1dec), label=above:{Server 1}] (server1) {};
      \draw[arrowunderlay] ($(server1dec.south)+(-0.7,0)$) --
      ($(server1dec.south)+(-0.7cm,-3.7cm)$)
      -| ($(dstore.south)+(0.1cm,0)$);
      \draw[<-, thick] ($(server1dec.south)+(-0.7,0)$) -- ($(server1dec.south)+(-0.7cm,-3.7cm)$)
      -| ($(dstore.south)+(0.1cm,0)$);
    \end{pgfonlayer}

    \node[algo, below=1.3cm of server1] (servernac) {AC Check};
    \node[algo, below=0.2cm of servernac] (serverndec) {Decrypt};

    \begin{pgfonlayer}{background}
      \node[dashedbox, fill=white, fit=(servernac)(serverndec), label={Server $n$}] (servern) {};
    \end{pgfonlayer}

    \node[font=\huge] at ($(server1)!0.4!(servern)$) {\(\vdots\)};

    \node[algo, right=1.5cm of server1ac.north east, anchor=north west] (req) {Request\\Shares};
    \node[algo, below=of req] (recon) {Reconstruct};
    \node[data, below=of recon] (fileC) {Content};
    \node[dashedbox, fit=(req) (fileC), label=above:Reader] (readerbox) {};


    \draw[->, thick] (fileA) -- (shares);
    \draw[->, thick] ($(shares.south)-(0.6,0)$) -- ($(encrypt.north)-(0.6,0)$);
    \draw[->, thick] ($(shares.south)+(0.6,0)$) -- ($(encrypt.north)+(0.6,0)$);
    \node[font=\Large] at ($(shares)!0.5!(encrypt)$) {\dots};

    \draw[arrowunderlay] ($(encrypt.south)-(0.6,0)$) -- ($(dstore.north)-(0.6,0)$);
    \draw[->, thick] ($(encrypt.south)-(0.6,0)$) -- ($(dstore.north)-(0.6,0)$);
    \draw[arrowunderlay] ($(encrypt.south)+(0.6,0)$) -- ($(dstore.north)+(0.6,0)$);
    \draw[->, thick] ($(encrypt.south)+(0.6,0)$) -- node[steplbl, right=0.1cm] {\ding{204}}
    ($(dstore.north)+(0.6,0)$);
    \node[font=\LARGE] at ($(encrypt)!0.5!(dstore)$) {\dots};

    \draw[arrowunderlay] (accesscontrol) -- (scontract);
    \draw[->, thick] (accesscontrol) -- node[steplbl, right=0.1cm] {\ding{205}} (scontract);

    \draw[arrowunderlay] ([xshift=-0.1cm, yshift=0.1cm]req.west) -- ([xshift=0.1cm,
    yshift=0.1cm]server1.east);
    \draw[->, thick] ([xshift=-0.1cm, yshift=0.1cm]req.west) -- ([xshift=0.1cm,
    yshift=0.1cm]server1.east);
    \draw[arrowunderlay] ([xshift=-0.1cm, yshift=-0.1cm]req.west) -- ([xshift=0.1cm,
    yshift=0.1cm]servern.north east);
    \draw[->, thick] ([xshift=-0.1cm, yshift=-0.1cm]req.west) -- (servern.north east);

    \draw[<-, thick] (server1ac) -- ($(server1ac.west)-(0.8cm,0)$) |-
    ($(scontract.east)+(0cm, 0.1cm)$);
    \draw[<-, thick] (servernac) -- ($(servernac.west)-(0.6cm,0)$) |- node[steplbl,
    below left=-0.05cm] {\ding{207}}
    ($(scontract.east)+(0cm, -0.1cm)$);


    \draw[arrowunderlay] ($(serverndec.south)+(-0.5cm,0)$) --
    ($(server1dec.south)+(-0.5cm,-3.9cm)$)
    -| node[steplbl] {} ($(dstore.south)+(-0.1cm,0)$);
    \draw[<-, thick] ($(serverndec.south)+(-0.5cm,0)$) -- ($(server1dec.south)+(-0.5cm,-3.9cm)$)
    -| node[steplbl, above left=0.0cm] {\ding{208}} ($(dstore.south)+(-0.1cm,0)$);

    \draw[arrowunderlay] ([xshift=0.1cm, yshift=-0.1cm]server1dec.east) -- ([xshift=-0.1cm,
    yshift=0.1cm]recon.west);
    \draw[->, thick] ([xshift=0.1cm, yshift=-0.1cm]server1dec.east) -- ([xshift=-0.1cm,
    yshift=0.1cm]recon.west);
    \draw[arrowunderlay] ([xshift=0.1cm, yshift=-0.1cm]serverndec.east) --
    ([xshift=-0.1cm,
    yshift=-0.1cm]recon.west);
    \draw[->, thick] ([xshift=0.1cm, yshift=-0.1cm]serverndec.east) -- node[steplbl,
    below=0.2cm] {\ding{209}} ([xshift=-0.1cm,
    yshift=-0.1cm]recon.west);

    \draw[->, thick] (recon) -- (fileC);

    \node[steplbl, right=0.0cm of shares] {\ding{202}};
    \node[steplbl, right=0.0cm of encrypt] {\ding{203}};
    \node[steplbl, right=0.15cm of req] {\ding{206}};
    \node[steplbl, right=0.15cm of recon] {\ding{210}};

  \end{tikzpicture}
  \caption{\sysname architecture and workflow for access control on decentralized storage.
    \ding{202}~The writer creates shares using \sharingname, \ding{203}~encrypts each share
    with the corresponding server's public key, and \ding{204}~stores encrypted shares in decentralized
    storage. \ding{205}~An access control policy is deployed to a smart contract.
    \ding{206}~When a
    reader requests access, \ding{207}~servers verify authorization via the smart contract,
    \ding{208}~retrieve their encrypted shares from storage, \ding{209}~decrypt and provide shares
    to the reader, \ding{210}~who reconstructs the original content.}

  \label{fig:decentralized-storage}
\end{figure*}


==> figures/eval-macro-read-latency.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2,horizontal sep=1.2cm,vertical sep=3.1cm},
    width=0.45\linewidth, height=4.7cm,
    title style={yshift=18pt},
    xlabel={Data Size},
    xmode=log, log basis x=10,
    xmin=0.769230769, xmax=1300,
    xtick={1,10,100,1000},
    xticklabels={1MB,10MB,100MB,1GB},
    ymode=log, log ticks with fixed point,
    ytick={2,5,10,20},
    ymin=1.05138351, ymax=34.798708224,
    legend style={at={(0,1.48)},anchor=south west,legend columns=3,font=\footnotesize,legend cell align=left,draw=none},
  ]
  \nextgroupplot[title={RS(3,2)},ylabel={Read latency (s)}]
  \addplot[only marks,mark=*,mark size=0.8pt,color=black,opacity=0.3,mark options={solid,fill=black,draw=none},forget plot] coordinates {
    (0.922571427, 1.608719286)
    (0.939242591, 1.465004677)
    (0.956215008, 1.786174741)
    (0.973494121, 1.872176304)
    (0.991085475, 2.490557299)
    (1.008994709, 1.572262716)
    (1.027227569, 2.660402907)
    (1.045789903, 1.954597142)
    (1.064687664, 1.527511697)
    (1.083926914, 1.913126915)
    (9.225714272, 1.679312555)
    (9.392425907, 1.791482438)
    (9.562150076, 2.097043025)
    (9.734941215, 1.972012999)
    (9.910854745, 1.83352801)
    (10.08994709, 2.101530234)
    (10.272275692, 1.654305065)
    (10.45789903, 1.843703654)
    (10.646876642, 2.34461606)
    (10.83926914, 1.708191666)
    (92.257142715, 3.313611704)
    (93.92425907, 3.218200437)
    (95.621500755, 3.323665989)
    (97.349412146, 3.208012122)
    (99.108547453, 3.45589814)
    (100.899470903, 3.095995914)
    (102.722756918, 3.635941236)
    (104.5789903, 3.221037524)
    (106.468766419, 3.209178554)
    (108.392691402, 3.589151605)
    (922.571427155, 12.79867308)
    (939.2425907, 13.500219112)
    (956.215007553, 13.101835981)
    (973.494121458, 13.268147948)
    (991.085474531, 13.411779028)
    (1008.994709032, 13.354541237)
    (1027.227569183, 12.703828761)
    (1045.789903004, 12.857116121)
    (1064.68766419, 12.92540861)
    (1083.926914021, 12.90637209)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 2.063580641)
    (0.939242591, 1.807436766)
    (0.956215008, 1.882391176)
    (0.973494121, 1.375077688)
    (0.991085475, 1.62414185)
    (1.008994709, 1.656555215)
    (1.027227569, 1.650658189)
    (1.045789903, 1.675824204)
    (1.064687664, 1.589062694)
    (1.083926914, 1.819694158)
    (9.225714272, 2.064485293)
    (9.392425907, 2.089810106)
    (9.562150076, 1.996841896)
    (9.734941215, 1.897119554)
    (9.910854745, 2.102854681)
    (10.08994709, 1.985331656)
    (10.272275692, 1.861839686)
    (10.45789903, 1.860094326)
    (10.646876642, 1.85483827)
    (10.83926914, 1.777560568)
    (92.257142715, 4.409164004)
    (93.92425907, 4.927483191)
    (95.621500755, 4.286666429)
    (97.349412146, 4.1572743)
    (99.108547453, 4.270599485)
    (100.899470903, 4.212242126)
    (102.722756918, 4.276030875)
    (104.5789903, 4.459925727)
    (106.468766419, 3.794276957)
    (108.392691402, 4.151192936)
    (922.571427155, 19.478533116)
    (939.2425907, 19.367773195)
    (956.215007553, 18.969837126)
    (973.494121458, 19.065261215)
    (991.085474531, 18.735106624)
    (1008.994709032, 19.083129932)
    (1027.227569183, 18.885050228)
    (1045.789903004, 18.242045379)
    (1064.68766419, 18.80929481)
    (1083.926914021, 18.667306251)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 2.428915063)
    (0.939242591, 2.578118524)
    (0.956215008, 2.458514212)
    (0.973494121, 2.552102577)
    (0.991085475, 2.022727595)
    (1.008994709, 2.6019941)
    (1.027227569, 1.979368084)
    (1.045789903, 2.428094895)
    (1.064687664, 1.987351824)
    (1.083926914, 2.162060881)
    (9.225714272, 3.547048055)
    (9.392425907, 3.046856484)
    (9.562150076, 3.184358629)
    (9.734941215, 2.79964494)
    (9.910854745, 3.084451733)
    (10.08994709, 3.043492455)
    (10.272275692, 2.890389626)
    (10.45789903, 3.138180197)
    (10.646876642, 3.365090757)
    (10.83926914, 2.807211098)
    (92.257142715, 5.634566349)
    (93.92425907, 5.875131153)
    (95.621500755, 5.320489861)
    (97.349412146, 6.083568476)
    (99.108547453, 5.950651291)
    (100.899470903, 5.579972601)
    (102.722756918, 6.301911575)
    (104.5789903, 6.187871493)
    (106.468766419, 5.696274116)
    (108.392691402, 6.0270102)
    (922.571427155, 29.161291765)
    (939.2425907, 30.164145526)
    (956.215007553, 27.443238327)
    (973.494121458, 26.709835045)
    (991.085474531, 27.326615059)
    (1008.994709032, 28.555512687)
    (1027.227569183, 28.540881196)
    (1045.789903004, 28.484482578)
    (1064.68766419, 30.04867485)
    (1083.926914021, 30.259746282)
  };
  \addplot[black,solid,mark=diamond*,mark size=2pt] coordinates {
    (1, 1.885053368)
    (10, 1.902572571)
    (100, 3.327069322)
    (1000, 13.082792197)
  };
  \addlegendentry{Walrus}
  \addplot[bluefte,solid,mark=*,mark size=2pt] coordinates {
    (1, 1.714442258)
    (10, 1.949077604)
    (100, 4.294485603)
    (1000, 18.930333788)
  };
  \addlegendentry{\sysname{} greedy}
  \addplot[bluefte,dashed,mark=square*,mark size=2pt] coordinates {
    (1, 2.319924776)
    (10, 3.090672397)
    (100, 5.865744711)
    (1000, 28.669442332)
  };
  \addlegendentry{\sysname{} lazy}
  \nextgroupplot[title={RS(5,3)},ylabel={Read latency (s)}]
  \addplot[only marks,mark=*,mark size=0.8pt,color=black,opacity=0.3,mark options={solid,fill=black,draw=none},forget plot] coordinates {
    (0.922571427, 1.608719286)
    (0.939242591, 1.465004677)
    (0.956215008, 1.786174741)
    (0.973494121, 1.872176304)
    (0.991085475, 2.490557299)
    (1.008994709, 1.572262716)
    (1.027227569, 2.660402907)
    (1.045789903, 1.954597142)
    (1.064687664, 1.527511697)
    (1.083926914, 1.913126915)
    (9.225714272, 1.679312555)
    (9.392425907, 1.791482438)
    (9.562150076, 2.097043025)
    (9.734941215, 1.972012999)
    (9.910854745, 1.83352801)
    (10.08994709, 2.101530234)
    (10.272275692, 1.654305065)
    (10.45789903, 1.843703654)
    (10.646876642, 2.34461606)
    (10.83926914, 1.708191666)
    (92.257142715, 3.313611704)
    (93.92425907, 3.218200437)
    (95.621500755, 3.323665989)
    (97.349412146, 3.208012122)
    (99.108547453, 3.45589814)
    (100.899470903, 3.095995914)
    (102.722756918, 3.635941236)
    (104.5789903, 3.221037524)
    (106.468766419, 3.209178554)
    (108.392691402, 3.589151605)
    (922.571427155, 12.79867308)
    (939.2425907, 13.500219112)
    (956.215007553, 13.101835981)
    (973.494121458, 13.268147948)
    (991.085474531, 13.411779028)
    (1008.994709032, 13.354541237)
    (1027.227569183, 12.703828761)
    (1045.789903004, 12.857116121)
    (1064.68766419, 12.92540861)
    (1083.926914021, 12.90637209)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 1.87155284)
    (0.939242591, 1.261660212)
    (0.956215008, 1.629809977)
    (0.973494121, 1.274807341)
    (0.991085475, 1.549892023)
    (1.008994709, 1.491293306)
    (1.027227569, 1.51677087)
    (1.045789903, 1.593611976)
    (1.064687664, 1.558479226)
    (1.083926914, 1.599581394)
    (9.225714272, 1.71087379)
    (9.392425907, 2.087347411)
    (9.562150076, 1.724181487)
    (9.734941215, 2.172340534)
    (9.910854745, 1.866358156)
    (10.08994709, 2.302451426)
    (10.272275692, 1.901536613)
    (10.45789903, 1.998274709)
    (10.646876642, 2.031894187)
    (10.83926914, 1.999190972)
    (92.257142715, 4.836936131)
    (93.92425907, 4.041771192)
    (95.621500755, 4.503345182)
    (97.349412146, 3.973805634)
    (99.108547453, 3.742983381)
    (100.899470903, 3.438788685)
    (102.722756918, 3.515195422)
    (104.5789903, 3.71579675)
    (106.468766419, 3.769249072)
    (108.392691402, 3.524868878)
    (922.571427155, 16.240990142)
    (939.2425907, 15.263918044)
    (956.215007553, 16.213676782)
    (973.494121458, 14.571978328)
    (991.085474531, 14.851796148)
    (1008.994709032, 14.318292634)
    (1027.227569183, 14.81350825)
    (1045.789903004, 14.570114287)
    (1064.68766419, 14.956876437)
    (1083.926914021, 14.599917434)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 1.795917443)
    (0.939242591, 1.719378464)
    (0.956215008, 2.447687211)
    (0.973494121, 2.027529854)
    (0.991085475, 2.338687872)
    (1.008994709, 1.980570005)
    (1.027227569, 1.713521545)
    (1.045789903, 2.008685728)
    (1.064687664, 2.298860843)
    (1.083926914, 1.834727848)
    (9.225714272, 3.441658219)
    (9.392425907, 2.615040481)
    (9.562150076, 2.879788332)
    (9.734941215, 2.980664694)
    (9.910854745, 2.694988883)
    (10.08994709, 3.278199773)
    (10.272275692, 2.777517409)
    (10.45789903, 2.811804245)
    (10.646876642, 2.541257257)
    (10.83926914, 3.083637753)
    (92.257142715, 4.536703552)
    (93.92425907, 5.0945383)
    (95.621500755, 4.535419313)
    (97.349412146, 4.752332622)
    (99.108547453, 4.484982428)
    (100.899470903, 4.513234098)
    (102.722756918, 4.872485216)
    (104.5789903, 5.140192394)
    (106.468766419, 4.827122575)
    (108.392691402, 4.832718429)
    (922.571427155, 20.774858561)
    (939.2425907, 18.862673302)
    (956.215007553, 19.884851914)
    (973.494121458, 19.95610369)
    (991.085474531, 19.505255041)
    (1008.994709032, 19.636403601)
    (1027.227569183, 20.06324011)
    (1045.789903004, 21.058183142)
    (1064.68766419, 19.44798137)
    (1083.926914021, 20.558193262)
  };
  \addplot[black,solid,mark=diamond*,mark size=2pt,forget plot] coordinates {
    (1, 1.885053368)
    (10, 1.902572571)
    (100, 3.327069322)
    (1000, 13.082792197)
  };
  \addplot[bluefte,solid,mark=*,mark size=2pt,forget plot] coordinates {
    (1, 1.534745916)
    (10, 1.979444928)
    (100, 3.906274033)
    (1000, 15.040106849)
  };
  \addplot[bluefte,dashed,mark=square*,mark size=2pt,forget plot] coordinates {
    (1, 2.016556681)
    (10, 2.910455705)
    (100, 4.758972893)
    (1000, 19.974774399)
  };
  \nextgroupplot[title={RS(10,6)},ylabel={Read latency (s)}]
  \addplot[only marks,mark=*,mark size=0.8pt,color=black,opacity=0.3,mark options={solid,fill=black,draw=none},forget plot] coordinates {
    (0.922571427, 1.608719286)
    (0.939242591, 1.465004677)
    (0.956215008, 1.786174741)
    (0.973494121, 1.872176304)
    (0.991085475, 2.490557299)
    (1.008994709, 1.572262716)
    (1.027227569, 2.660402907)
    (1.045789903, 1.954597142)
    (1.064687664, 1.527511697)
    (1.083926914, 1.913126915)
    (9.225714272, 1.679312555)
    (9.392425907, 1.791482438)
    (9.562150076, 2.097043025)
    (9.734941215, 1.972012999)
    (9.910854745, 1.83352801)
    (10.08994709, 2.101530234)
    (10.272275692, 1.654305065)
    (10.45789903, 1.843703654)
    (10.646876642, 2.34461606)
    (10.83926914, 1.708191666)
    (92.257142715, 3.313611704)
    (93.92425907, 3.218200437)
    (95.621500755, 3.323665989)
    (97.349412146, 3.208012122)
    (99.108547453, 3.45589814)
    (100.899470903, 3.095995914)
    (102.722756918, 3.635941236)
    (104.5789903, 3.221037524)
    (106.468766419, 3.209178554)
    (108.392691402, 3.589151605)
    (922.571427155, 12.79867308)
    (939.2425907, 13.500219112)
    (956.215007553, 13.101835981)
    (973.494121458, 13.268147948)
    (991.085474531, 13.411779028)
    (1008.994709032, 13.354541237)
    (1027.227569183, 12.703828761)
    (1045.789903004, 12.857116121)
    (1064.68766419, 12.92540861)
    (1083.926914021, 12.90637209)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 1.600139079)
    (0.939242591, 1.607870199)
    (0.956215008, 1.492527556)
    (0.973494121, 1.493915709)
    (0.991085475, 1.701726352)
    (1.008994709, 1.548391866)
    (1.027227569, 1.716437413)
    (1.045789903, 1.44500271)
    (1.064687664, 1.536045416)
    (1.083926914, 1.548757579)
    (9.225714272, 1.847038354)
    (9.392425907, 1.979625493)
    (9.562150076, 1.83028003)
    (9.734941215, 1.871148918)
    (9.910854745, 1.81286042)
    (10.08994709, 2.036719125)
    (10.272275692, 2.149622584)
    (10.45789903, 1.774079653)
    (10.646876642, 1.819867876)
    (10.83926914, 1.967797926)
    (92.257142715, 3.306708775)
    (93.92425907, 3.34903049)
    (95.621500755, 3.378906579)
    (97.349412146, 3.135719692)
    (99.108547453, 2.870119741)
    (100.899470903, 3.402286568)
    (102.722756918, 3.211285226)
    (104.5789903, 3.032191299)
    (106.468766419, 3.024620418)
    (108.392691402, 3.031046589)
    (922.571427155, 12.150677478)
    (939.2425907, 10.757893432)
    (956.215007553, 10.521929949)
    (973.494121458, 11.011462824)
    (991.085474531, 9.346128237)
    (1008.994709032, 9.898547197)
    (1027.227569183, 8.960057404)
    (1045.789903004, 8.983081862)
    (1064.68766419, 9.735622084)
    (1083.926914021, 8.952387314)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 2.285014174)
    (0.939242591, 2.102681513)
    (0.956215008, 2.120872613)
    (0.973494121, 2.178129104)
    (0.991085475, 1.809915589)
    (1.008994709, 2.18638376)
    (1.027227569, 2.130621527)
    (1.045789903, 2.123498626)
    (1.064687664, 1.784307748)
    (1.083926914, 1.854318855)
    (9.225714272, 2.65705656)
    (9.392425907, 3.026978114)
    (9.562150076, 3.006078431)
    (9.734941215, 2.375896803)
    (9.910854745, 2.854763222)
    (10.08994709, 2.544538849)
    (10.272275692, 3.046319135)
    (10.45789903, 2.795798343)
    (10.646876642, 2.73289666)
    (10.83926914, 2.380213261)
    (92.257142715, 4.505552842)
    (93.92425907, 4.578896246)
    (95.621500755, 4.185881399)
    (97.349412146, 4.04195568)
    (99.108547453, 4.616269947)
    (100.899470903, 5.11413553)
    (102.722756918, 4.232398035)
    (104.5789903, 4.4005213)
    (106.468766419, 4.05472136)
    (108.392691402, 3.790843676)
    (922.571427155, 13.468697734)
    (939.2425907, 13.112935555)
    (956.215007553, 12.684394358)
    (973.494121458, 12.786009623)
    (991.085474531, 12.056632454)
    (1008.994709032, 12.595222706)
    (1027.227569183, 12.424741435)
    (1045.789903004, 12.596269708)
    (1064.68766419, 12.715540834)
    (1083.926914021, 12.931896723)
  };
  \addplot[black,solid,mark=diamond*,mark size=2pt,forget plot] coordinates {
    (1, 1.885053368)
    (10, 1.902572571)
    (100, 3.327069322)
    (1000, 13.082792197)
  };
  \addplot[bluefte,solid,mark=*,mark size=2pt,forget plot] coordinates {
    (1, 1.569081388)
    (10, 1.908904038)
    (100, 3.174191538)
    (1000, 10.031778778)
  };
  \addplot[bluefte,dashed,mark=square*,mark size=2pt,forget plot] coordinates {
    (1, 2.057574351)
    (10, 2.742053938)
    (100, 4.352117602)
    (1000, 12.737234113)
  };
  \nextgroupplot[title={RS(10,9)},ylabel={Read latency (s)}]
  \addplot[only marks,mark=*,mark size=0.8pt,color=black,opacity=0.3,mark options={solid,fill=black,draw=none},forget plot] coordinates {
    (0.922571427, 1.608719286)
    (0.939242591, 1.465004677)
    (0.956215008, 1.786174741)
    (0.973494121, 1.872176304)
    (0.991085475, 2.490557299)
    (1.008994709, 1.572262716)
    (1.027227569, 2.660402907)
    (1.045789903, 1.954597142)
    (1.064687664, 1.527511697)
    (1.083926914, 1.913126915)
    (9.225714272, 1.679312555)
    (9.392425907, 1.791482438)
    (9.562150076, 2.097043025)
    (9.734941215, 1.972012999)
    (9.910854745, 1.83352801)
    (10.08994709, 2.101530234)
    (10.272275692, 1.654305065)
    (10.45789903, 1.843703654)
    (10.646876642, 2.34461606)
    (10.83926914, 1.708191666)
    (92.257142715, 3.313611704)
    (93.92425907, 3.218200437)
    (95.621500755, 3.323665989)
    (97.349412146, 3.208012122)
    (99.108547453, 3.45589814)
    (100.899470903, 3.095995914)
    (102.722756918, 3.635941236)
    (104.5789903, 3.221037524)
    (106.468766419, 3.209178554)
    (108.392691402, 3.589151605)
    (922.571427155, 12.79867308)
    (939.2425907, 13.500219112)
    (956.215007553, 13.101835981)
    (973.494121458, 13.268147948)
    (991.085474531, 13.411779028)
    (1008.994709032, 13.354541237)
    (1027.227569183, 12.703828761)
    (1045.789903004, 12.857116121)
    (1064.68766419, 12.92540861)
    (1083.926914021, 12.90637209)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 2.046778168)
    (0.939242591, 2.265695469)
    (0.956215008, 2.151414903)
    (0.973494121, 1.911200245)
    (0.991085475, 2.009064561)
    (1.008994709, 2.066646487)
    (1.027227569, 2.175863021)
    (1.045789903, 2.02513645)
    (1.064687664, 1.701707135)
    (1.083926914, 2.070936986)
    (9.225714272, 2.698239907)
    (9.392425907, 2.881200878)
    (9.562150076, 2.655141462)
    (9.734941215, 2.498149488)
    (9.910854745, 2.53018664)
    (10.08994709, 2.614052302)
    (10.272275692, 2.94062063)
    (10.45789903, 2.56765046)
    (10.646876642, 2.619900744)
    (10.83926914, 2.757244267)
    (92.257142715, 3.695999955)
    (93.92425907, 3.40621762)
    (95.621500755, 3.910396243)
    (97.349412146, 3.436019172)
    (99.108547453, 3.522176704)
    (100.899470903, 3.759951227)
    (102.722756918, 4.031010819)
    (104.5789903, 3.690430144)
    (106.468766419, 3.803319319)
    (108.392691402, 3.775040565)
    (922.571427155, 9.798658443)
    (939.2425907, 10.598185379)
    (956.215007553, 10.376657549)
    (973.494121458, 10.153324679)
    (991.085474531, 9.73317671)
    (1008.994709032, 9.739589517)
    (1027.227569183, 9.727954145)
    (1045.789903004, 10.088162372)
    (1064.68766419, 9.991089383)
    (1083.926914021, 9.757297854)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 2.156444288)
    (0.939242591, 2.066532296)
    (0.956215008, 1.944588784)
    (0.973494121, 1.942299711)
    (0.991085475, 2.046685021)
    (1.008994709, 2.38175472)
    (1.027227569, 2.227489586)
    (1.045789903, 2.19375502)
    (1.064687664, 2.482227295)
    (1.083926914, 1.851271885)
    (9.225714272, 2.616259583)
    (9.392425907, 2.539306765)
    (9.562150076, 2.646388694)
    (9.734941215, 2.651837405)
    (9.910854745, 2.618440754)
    (10.08994709, 2.668297229)
    (10.272275692, 2.749394708)
    (10.45789903, 2.519241922)
    (10.646876642, 2.27058896)
    (10.83926914, 2.270517903)
    (92.257142715, 4.042400682)
    (93.92425907, 3.498857888)
    (95.621500755, 3.774485221)
    (97.349412146, 3.635672902)
    (99.108547453, 3.998961987)
    (100.899470903, 4.028671585)
    (102.722756918, 3.699496981)
    (104.5789903, 3.82140985)
    (106.468766419, 3.707113591)
    (108.392691402, 3.490323477)
    (922.571427155, 10.244477818)
    (939.2425907, 10.207201358)
    (956.215007553, 10.142762562)
    (973.494121458, 10.598352335)
    (991.085474531, 9.822191465)
    (1008.994709032, 10.287432665)
    (1027.227569183, 9.966011691)
    (1045.789903004, 10.289245251)
    (1064.68766419, 9.938875338)
    (1083.926914021, 9.898976668)
  };
  \addplot[black,solid,mark=diamond*,mark size=2pt,forget plot] coordinates {
    (1, 1.885053368)
    (10, 1.902572571)
    (100, 3.327069322)
    (1000, 13.082792197)
  };
  \addplot[bluefte,solid,mark=*,mark size=2pt,forget plot] coordinates {
    (1, 2.042444343)
    (10, 2.676238678)
    (100, 3.703056177)
    (1000, 9.996409603)
  };
  \addplot[bluefte,dashed,mark=square*,mark size=2pt,forget plot] coordinates {
    (1, 2.129304861)
    (10, 2.555027392)
    (100, 3.769739416)
    (1000, 10.139552715)
  };
  \end{groupplot}
\end{tikzpicture}


==> figures/eval-macro-store-latency.tex <==
\begin{tikzpicture}
  \begin{axis}[
    height=5.5cm, width=0.72\linewidth,
    ylabel={Store latency (s)},
    xlabel={Data Size},
    xmode=log, log basis x=10,
    xmin=0.769230769, xmax=1300,
    xtick={1,10,100,1000},
    xticklabels={1MB,10MB,100MB,1GB},
    ymin=0, ymax=98.250296182,
    legend style={at={(1.05,1)},anchor=north west,legend columns=1,
      font=\footnotesize,legend cell align=left,draw=none},
  ]
  \addplot[only marks,mark=*,mark size=0.8pt,color=black,opacity=0.3,mark options={solid,fill=black,draw=none},forget plot] coordinates {
    (0.922571427, 17.024649572)
    (0.939242591, 14.584686601)
    (0.956215008, 14.566622477)
    (0.973494121, 13.339752665)
    (0.991085475, 17.823388017)
    (1.008994709, 18.56626489)
    (1.027227569, 21.734326461)
    (1.045789903, 19.642566429)
    (1.064687664, 14.828885022)
    (1.083926914, 34.580197231)
    (9.225714272, 19.709636411)
    (9.392425907, 16.793931479)
    (9.562150076, 13.860573208)
    (9.734941215, 17.854948615)
    (9.910854745, 12.525759518)
    (10.08994709, 13.411086131)
    (10.272275692, 20.916330395)
    (10.45789903, 19.043895301)
    (10.646876642, 13.76552039)
    (10.83926914, 17.669564846)
    (92.257142715, 29.246441513)
    (93.92425907, 23.343560438)
    (95.621500755, 17.885472771)
    (97.349412146, 15.783537764)
    (99.108547453, 20.603647981)
    (100.899470903, 14.776187398)
    (102.722756918, 17.705736581)
    (104.5789903, 17.055078509)
    (106.468766419, 18.052440782)
    (108.392691402, 17.424016872)
    (922.571427155, 32.999344844)
    (939.2425907, 35.288406432)
    (956.215007553, 38.412333303)
    (973.494121458, 41.412993255)
    (991.085474531, 33.898662765)
    (1008.994709032, 42.790341412)
    (1027.227569183, 33.389064531)
    (1045.789903004, 42.63207302)
    (1064.68766419, 33.221692068)
    (1083.926914021, 34.312750798)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 23.286174525)
    (0.939242591, 20.592379493)
    (0.956215008, 28.667119361)
    (0.973494121, 23.612610477)
    (0.991085475, 17.739298887)
    (1.008994709, 21.387153597)
    (1.027227569, 30.292512228)
    (1.045789903, 24.990917205)
    (1.064687664, 20.691958998)
    (1.083926914, 25.967663944)
    (9.225714272, 19.529162875)
    (9.392425907, 30.937958191)
    (9.562150076, 25.068457764)
    (9.734941215, 37.030636742)
    (9.910854745, 22.596192367)
    (10.08994709, 31.968557428)
    (10.272275692, 24.275066097)
    (10.45789903, 37.495626597)
    (10.646876642, 20.920178336)
    (10.83926914, 23.013361031)
    (92.257142715, 24.011983547)
    (93.92425907, 25.770292819)
    (95.621500755, 26.804827771)
    (97.349412146, 27.05415339)
    (99.108547453, 29.526451717)
    (100.899470903, 28.206556559)
    (102.722756918, 29.242525086)
    (104.5789903, 28.022591357)
    (106.468766419, 26.583365892)
    (108.392691402, 23.138238093)
    (922.571427155, 42.246940954)
    (939.2425907, 47.740781943)
    (956.215007553, 62.501585326)
    (973.494121458, 56.971087699)
    (991.085474531, 50.058619502)
    (1008.994709032, 70.028625621)
    (1027.227569183, 50.579362308)
    (1045.789903004, 50.100003466)
    (1064.68766419, 48.244645765)
    (1083.926914021, 54.164549208)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 27.075758157)
    (0.939242591, 23.481143533)
    (0.956215008, 21.784875601)
    (0.973494121, 26.146468285)
    (0.991085475, 36.020762742)
    (1.008994709, 15.405284494)
    (1.027227569, 18.398998308)
    (1.045789903, 22.979331393)
    (1.064687664, 22.774087302)
    (1.083926914, 32.326160286)
    (9.225714272, 33.259903509)
    (9.392425907, 17.879339408)
    (9.562150076, 19.938041222)
    (9.734941215, 21.576238525)
    (9.910854745, 23.122140664)
    (10.08994709, 25.260618763)
    (10.272275692, 24.265037764)
    (10.45789903, 35.479791105)
    (10.646876642, 19.046101078)
    (10.83926914, 21.552153366)
    (92.257142715, 20.853951014)
    (93.92425907, 25.750895676)
    (95.621500755, 24.238730418)
    (97.349412146, 26.821132825)
    (99.108547453, 31.894412737)
    (100.899470903, 19.638754076)
    (102.722756918, 27.824709387)
    (104.5789903, 27.190492295)
    (106.468766419, 25.836235943)
    (108.392691402, 20.125816249)
    (922.571427155, 65.70179137)
    (939.2425907, 66.358165256)
    (956.215007553, 46.606517279)
    (973.494121458, 61.76900005)
    (991.085474531, 74.040627249)
    (1008.994709032, 69.012153647)
    (1027.227569183, 62.966138122)
    (1045.789903004, 63.159367082)
    (1064.68766419, 59.951003803)
    (1083.926914021, 56.938037966)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 29.919555447)
    (0.939242591, 35.120765528)
    (0.956215008, 21.40705891)
    (0.973494121, 20.775813902)
    (0.991085475, 22.628263177)
    (1.008994709, 28.642121612)
    (1.027227569, 19.739525766)
    (1.045789903, 22.50193444)
    (1.064687664, 28.680321645)
    (1.083926914, 31.919091413)
    (9.225714272, 20.735619581)
    (9.392425907, 30.705729968)
    (9.562150076, 21.91548686)
    (9.734941215, 27.036956159)
    (9.910854745, 23.123405053)
    (10.08994709, 19.726884239)
    (10.272275692, 17.308712362)
    (10.45789903, 20.93836984)
    (10.646876642, 23.7348435)
    (10.83926914, 19.988383208)
    (92.257142715, 20.692925831)
    (93.92425907, 18.405411265)
    (95.621500755, 25.991053531)
    (97.349412146, 20.670581756)
    (99.108547453, 20.454332461)
    (100.899470903, 22.454184507)
    (102.722756918, 28.91348746)
    (104.5789903, 22.343087808)
    (106.468766419, 20.075316291)
    (108.392691402, 31.30856892)
    (922.571427155, 62.585122202)
    (939.2425907, 48.506681781)
    (956.215007553, 49.182245429)
    (973.494121458, 85.435040158)
    (991.085474531, 66.968061563)
    (1008.994709032, 52.91084609)
    (1027.227569183, 61.531482102)
    (1045.789903004, 49.612418518)
    (1064.68766419, 56.123725931)
    (1083.926914021, 51.980255488)
  };
  \addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
    (0.922571427, 25.335483936)
    (0.939242591, 44.728607737)
    (0.956215008, 54.096071271)
    (0.973494121, 23.906181982)
    (0.991085475, 32.530724991)
    (1.008994709, 26.43565713)
    (1.027227569, 25.670270252)
    (1.045789903, 22.902834283)
    (1.064687664, 27.952494325)
    (1.083926914, 22.099245966)
    (9.225714272, 23.110649516)
    (9.392425907, 23.717597056)
    (9.562150076, 19.342678063)
    (9.734941215, 21.049428837)
    (9.910854745, 32.12107477)
    (10.08994709, 27.337304329)
    (10.272275692, 22.969468773)
    (10.45789903, 29.063204219)
    (10.646876642, 31.052697687)
    (10.83926914, 28.836679484)
    (92.257142715, 20.563154178)
    (93.92425907, 34.245049956)
    (95.621500755, 19.277244394)
    (97.349412146, 18.499445698)
    (99.108547453, 18.856385812)
    (100.899470903, 22.073215763)
    (102.722756918, 21.905692049)
    (104.5789903, 19.853138761)
    (106.468766419, 21.848217009)
    (108.392691402, 18.257528906)
    (922.571427155, 49.528243423)
    (939.2425907, 43.345165513)
    (956.215007553, 43.65938492)
    (973.494121458, 46.981000313)
    (991.085474531, 39.062466689)
    (1008.994709032, 48.542518126)
    (1027.227569183, 39.817983981)
    (1045.789903004, 50.203614141)
    (1064.68766419, 51.567510237)
    (1083.926914021, 38.354370717)
  };
  \addplot[black,solid,mark=diamond*,mark size=2pt] coordinates {
    (1, 18.669133936)
    (10, 16.555124629)
    (100, 19.187612061)
    (1000, 36.835766243)
  };
  \addlegendentry{Walrus}
  \addplot[bluefte,dotted,mark=triangle*,mark size=2pt] coordinates {
    (1, 23.722778872)
    (10, 27.283519743)
    (100, 26.836098623)
    (1000, 53.263620179)
  };
  \addlegendentry{RS(3,2)}
  \addplot[bluefte,dashdotted,mark=diamond*,mark size=2pt] coordinates {
    (1, 24.63928701)
    (10, 24.13793654)
    (100, 25.017513062)
    (1000, 62.650280182)
  };
  \addlegendentry{RS(5,3)}
  \addplot[bluefte,densely dashed,mark=pentagon*,mark size=2pt] coordinates {
    (1, 26.133445184)
    (10, 22.521439077)
    (100, 23.130894983)
    (1000, 58.483587926)
  };
  \addlegendentry{RS(10,6)}
  \addplot[bluefte,loosely dotted,mark=o,mark size=2pt] coordinates {
    (1, 30.565757187)
    (10, 25.860078273)
    (100, 21.537907253)
    (1000, 45.106225806)
  };
  \addlegendentry{RS(10,9)}
  \end{axis}
\end{tikzpicture}


==> figures/key-leak-example.tex <==
\begin{tikzpicture}[
    >=latex,
    server/.style={rectangle, draw, minimum width=1.2cm, minimum height=1cm, rounded corners=2pt},
    key/.style={rectangle, draw, fill=bluefte, rounded corners=2pt, minimum width=0.8cm, minimum
        height=0.1cm},
    encdata/.style={rectangle, draw, fill=gray!30, rounded corners=2pt, minimum width=1.3cm, minimum
        height=1.1cm, align=center, font=\footnotesize},
    decdata/.style={rectangle, draw, fill=yellow!50, rounded corners=2pt, minimum width=1.3cm,
        minimum height=1.1cm, align=center, font=\footnotesize},
    storage/.style={rectangle, draw, rounded corners=2pt, minimum width=2cm, minimum height=1.8cm},
    spy/.style={font=\Huge},
    label/.style={font=\footnotesize},
  ]

  \node[spy] (subscriber) {\faUserSecret};
  \node[label, anchor=north] at (subscriber.south) {Subscriber};

  \node[key, anchor=west] (key) at (subscriber.east) {};

  \node[key, above=of key] (ks) {};
  \node[label, anchor=south] at (ks.north) {Key};

  \node[server, fit=(ks), yshift=0.2cm] (keyserver) {};
  \node[label, anchor=south] at (keyserver.north) {Key server};

  \draw[->, thick] (ks) -- (key);

  \node[decdata, right=of key] (decdata) {Dec.\\Data};

  \draw[->, redfte, thick] (key.east) -- (decdata.west) node[midway, below,
    font=\footnotesize] {Leak};

  \node[spy, anchor=west] (other) at ($(decdata.east) + (2mm,0)$) {\faUserSecret};
  \node[label, anchor=north] at (other.south) {Freerider};

  \node[encdata, above=of decdata] (encdata) {Enc.\\Data};

  \draw[->, line width=4pt] (encdata) -- (decdata);

  \node[storage, fit=(encdata)] (storage) {};
  \node[label, anchor=south, align=center] at (storage.north) {Public decen-\\tralized storage};
\end{tikzpicture}


==> figures/macro/eval-macro-latency.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
			group style={group size=2 by 1,horizontal sep=1.2cm},
			width=0.45\linewidth, height=4.1cm,
			xlabel={Data Size},
			xmin=1,
			xmax=1000,
			xmode=log, log basis x=10,
			xtick={1,10,100,1000},
			xticklabels={1MB,10MB,100MB,1GB},
			reverse legend,
			legend style={at={(0,1.02)},anchor=north west,legend columns=1,
					font=\footnotesize,legend cell align=left,draw=none,fill=none},
		]
		\nextgroupplot[ylabel={Store latency (s)},ymin=0,ymax=100,ytick={0,20,40,60,80,100}]
		\addplot[only marks,mark=*,mark size=0.8pt,color=black,opacity=0.3,mark options={solid,fill=black,draw=none},forget plot] coordinates {
				(0.922571427, 17.024649572)
				(0.939242591, 14.584686601)
				(0.956215008, 14.566622477)
				(0.973494121, 13.339752665)
				(0.991085475, 17.823388017)
				(1.008994709, 18.56626489)
				(1.027227569, 21.734326461)
				(1.045789903, 19.642566429)
				(1.064687664, 14.828885022)
				(1.083926914, 34.580197231)
				(9.225714272, 19.709636411)
				(9.392425907, 16.793931479)
				(9.562150076, 13.860573208)
				(9.734941215, 17.854948615)
				(9.910854745, 12.525759518)
				(10.08994709, 13.411086131)
				(10.272275692, 20.916330395)
				(10.45789903, 19.043895301)
				(10.646876642, 13.76552039)
				(10.83926914, 17.669564846)
				(92.257142715, 29.246441513)
				(93.92425907, 23.343560438)
				(95.621500755, 17.885472771)
				(97.349412146, 15.783537764)
				(99.108547453, 20.603647981)
				(100.899470903, 14.776187398)
				(102.722756918, 17.705736581)
				(104.5789903, 17.055078509)
				(106.468766419, 18.052440782)
				(108.392691402, 17.424016872)
				(922.571427155, 32.999344844)
				(939.2425907, 35.288406432)
				(956.215007553, 38.412333303)
				(973.494121458, 41.412993255)
				(991.085474531, 33.898662765)
				(1008.994709032, 42.790341412)
				(1027.227569183, 33.389064531)
				(1045.789903004, 42.63207302)
				(1064.68766419, 33.221692068)
				(1083.926914021, 34.312750798)
			};
		\addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
				(0.922571427, 29.919555447)
				(0.939242591, 35.120765528)
				(0.956215008, 21.40705891)
				(0.973494121, 20.775813902)
				(0.991085475, 22.628263177)
				(1.008994709, 28.642121612)
				(1.027227569, 19.739525766)
				(1.045789903, 22.50193444)
				(1.064687664, 28.680321645)
				(1.083926914, 31.919091413)
				(9.225714272, 20.735619581)
				(9.392425907, 30.705729968)
				(9.562150076, 21.91548686)
				(9.734941215, 27.036956159)
				(9.910854745, 23.123405053)
				(10.08994709, 19.726884239)
				(10.272275692, 17.308712362)
				(10.45789903, 20.93836984)
				(10.646876642, 23.7348435)
				(10.83926914, 19.988383208)
				(92.257142715, 20.692925831)
				(93.92425907, 18.405411265)
				(95.621500755, 25.991053531)
				(97.349412146, 20.670581756)
				(99.108547453, 20.454332461)
				(100.899470903, 22.454184507)
				(102.722756918, 28.91348746)
				(104.5789903, 22.343087808)
				(106.468766419, 20.075316291)
				(108.392691402, 31.30856892)
				(922.571427155, 62.585122202)
				(939.2425907, 48.506681781)
				(956.215007553, 49.182245429)
				(973.494121458, 85.435040158)
				(991.085474531, 66.968061563)
				(1008.994709032, 52.91084609)
				(1027.227569183, 61.531482102)
				(1045.789903004, 49.612418518)
				(1064.68766419, 56.123725931)
				(1083.926914021, 51.980255488)
			};
		\addplot[black,solid,mark=diamond*,mark size=2pt] coordinates {
				(1, 18.669133936)
				(10, 16.555124629)
				(100, 19.187612061)
				(1000, 36.835766243)
			};
		\addlegendentry{Walrus}
		\addplot[bluefte,solid,mark=*,mark size=2pt] coordinates {
				(1, 26.133445184)
				(10, 22.521439077)
				(100, 23.130894983)
				(1000, 58.483587926)
			};
		\addlegendentry{\sysname}
		\nextgroupplot[ylabel={Read latency (s)},ymode=log,log ticks with fixed point,
			ymin=1,ymax=20,ytick={1,2,5,10,20}]
		\addplot[only marks,mark=*,mark size=0.8pt,color=black,opacity=0.3,mark options={solid,fill=black,draw=none},forget plot] coordinates {
				(0.922571427, 1.608719286)
				(0.939242591, 1.465004677)
				(0.956215008, 1.786174741)
				(0.973494121, 1.872176304)
				(0.991085475, 2.490557299)
				(1.008994709, 1.572262716)
				(1.027227569, 2.660402907)
				(1.045789903, 1.954597142)
				(1.064687664, 1.527511697)
				(1.083926914, 1.913126915)
				(9.225714272, 1.679312555)
				(9.392425907, 1.791482438)
				(9.562150076, 2.097043025)
				(9.734941215, 1.972012999)
				(9.910854745, 1.83352801)
				(10.08994709, 2.101530234)
				(10.272275692, 1.654305065)
				(10.45789903, 1.843703654)
				(10.646876642, 2.34461606)
				(10.83926914, 1.708191666)
				(92.257142715, 3.313611704)
				(93.92425907, 3.218200437)
				(95.621500755, 3.323665989)
				(97.349412146, 3.208012122)
				(99.108547453, 3.45589814)
				(100.899470903, 3.095995914)
				(102.722756918, 3.635941236)
				(104.5789903, 3.221037524)
				(106.468766419, 3.209178554)
				(108.392691402, 3.589151605)
				(922.571427155, 12.79867308)
				(939.2425907, 13.500219112)
				(956.215007553, 13.101835981)
				(973.494121458, 13.268147948)
				(991.085474531, 13.411779028)
				(1008.994709032, 13.354541237)
				(1027.227569183, 12.703828761)
				(1045.789903004, 12.857116121)
				(1064.68766419, 12.92540861)
				(1083.926914021, 12.90637209)
			};
		\addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
				(0.922571427, 1.600139079)
				(0.939242591, 1.607870199)
				(0.956215008, 1.492527556)
				(0.973494121, 1.493915709)
				(0.991085475, 1.701726352)
				(1.008994709, 1.548391866)
				(1.027227569, 1.716437413)
				(1.045789903, 1.44500271)
				(1.064687664, 1.536045416)
				(1.083926914, 1.548757579)
				(9.225714272, 1.847038354)
				(9.392425907, 1.979625493)
				(9.562150076, 1.83028003)
				(9.734941215, 1.871148918)
				(9.910854745, 1.81286042)
				(10.08994709, 2.036719125)
				(10.272275692, 2.149622584)
				(10.45789903, 1.774079653)
				(10.646876642, 1.819867876)
				(10.83926914, 1.967797926)
				(92.257142715, 3.306708775)
				(93.92425907, 3.34903049)
				(95.621500755, 3.378906579)
				(97.349412146, 3.135719692)
				(99.108547453, 2.870119741)
				(100.899470903, 3.402286568)
				(102.722756918, 3.211285226)
				(104.5789903, 3.032191299)
				(106.468766419, 3.024620418)
				(108.392691402, 3.031046589)
				(922.571427155, 12.150677478)
				(939.2425907, 10.757893432)
				(956.215007553, 10.521929949)
				(973.494121458, 11.011462824)
				(991.085474531, 9.346128237)
				(1008.994709032, 9.898547197)
				(1027.227569183, 8.960057404)
				(1045.789903004, 8.983081862)
				(1064.68766419, 9.735622084)
				(1083.926914021, 8.952387314)
			};
		\addplot[only marks,mark=*,mark size=0.8pt,color=bluefte,opacity=0.3,mark options={solid,fill=bluefte,draw=none},forget plot] coordinates {
				(0.922571427, 2.285014174)
				(0.939242591, 2.102681513)
				(0.956215008, 2.120872613)
				(0.973494121, 2.178129104)
				(0.991085475, 1.809915589)
				(1.008994709, 2.18638376)
				(1.027227569, 2.130621527)
				(1.045789903, 2.123498626)
				(1.064687664, 1.784307748)
				(1.083926914, 1.854318855)
				(9.225714272, 2.65705656)
				(9.392425907, 3.026978114)
				(9.562150076, 3.006078431)
				(9.734941215, 2.375896803)
				(9.910854745, 2.854763222)
				(10.08994709, 2.544538849)
				(10.272275692, 3.046319135)
				(10.45789903, 2.795798343)
				(10.646876642, 2.73289666)
				(10.83926914, 2.380213261)
				(92.257142715, 4.505552842)
				(93.92425907, 4.578896246)
				(95.621500755, 4.185881399)
				(97.349412146, 4.04195568)
				(99.108547453, 4.616269947)
				(100.899470903, 5.11413553)
				(102.722756918, 4.232398035)
				(104.5789903, 4.4005213)
				(106.468766419, 4.05472136)
				(108.392691402, 3.790843676)
				(922.571427155, 13.468697734)
				(939.2425907, 13.112935555)
				(956.215007553, 12.684394358)
				(973.494121458, 12.786009623)
				(991.085474531, 12.056632454)
				(1008.994709032, 12.595222706)
				(1027.227569183, 12.424741435)
				(1045.789903004, 12.596269708)
				(1064.68766419, 12.715540834)
				(1083.926914021, 12.931896723)
			};
		\addplot[black,solid,mark=diamond*,mark size=2pt] coordinates {
				(1, 1.885053368)
				(10, 1.902572571)
				(100, 3.327069322)
				(1000, 13.082792197)
			};
		\addlegendentry{Walrus}
		\addplot[bluefte,solid,mark=*,mark size=2pt] coordinates {
				(1, 1.569081388)
				(10, 1.908904038)
				(100, 3.174191538)
				(1000, 10.031778778)
			};
		\addlegendentry{\sysname{}-greedy}
		\addplot[bluefte,dashed,mark=square*,mark size=2pt] coordinates {
				(1, 2.057574351)
				(10, 2.742053938)
				(100, 4.352117602)
				(1000, 12.737234113)
			};
		\addlegendentry{\sysname{}-lazy}
	\end{groupplot}
\end{tikzpicture}


==> figures/macro/eval-macro-store-breakdown.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=0.9cm},
    width=0.425\linewidth, height=4.5cm,
    ybar stacked, /pgf/bar width=11pt, /pgf/bar shift=0pt,
    reverse legend,
    ylabel style={yshift=11pt},
    ymin=0, ymax=65,
    minor ytick={65},
    xmin=-0.5, xmax=4.5, clip=false,
    x axis line style={shorten <={0.3*\pgfplotspointxaxislength},shorten >={0.1*\pgfplotspointxaxislength}},
    xtick={-0.3,1,2,3,4},
    xticklabels={Walrus,{(3,2)},{(5,3)},{(10,6)},{(10,9)}},
    x tick label style={align=center,font=\scriptsize},
    xlabel={\sysname},
    xlabel style={at={(xticklabel cs:0.6)},anchor=north,yshift=5pt,font=\scriptsize},
    legend style={at={(1.05,1)},anchor=north west,legend columns=1,
      name=breakdown-legend,font=\footnotesize,legend cell align=left,draw=none},
  ]
  \nextgroupplot[ylabel={Store latency (s) - \textbf{1MB}}]
  \addplot[fill=greenfte,draw=white,line width=0.3pt,forget plot] coordinates {
    (-0.3, 18.129120901)
    (1, 14.389209772)
    (2, 16.453092596)
    (3, 17.88242633)
    (4, 17.830679421)
  };
  \addplot[fill=greyfte,draw=white,line width=0.3pt,forget plot] coordinates {
    (-0.3, 0.5400124)
    (1, 0.41873475)
    (2, 0.382010615)
    (3, 0.364010096)
    (4, 0.438444093)
  };
  \addplot[fill=bluefte,draw=white,line width=0.3pt,forget plot] coordinates {
    (-0.3, 0)
    (1, 0.010920125)
    (2, 0.011160191)
    (3, 0.011152816)
    (4, 0.010352264)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt,forget plot] coordinates {
    (-0.3, 0)
    (1, 4.606932831)
    (2, 3.356128275)
    (3, 4.945270556)
    (4, 6.036685189)
  };
  \addplot[fill=purplefte,draw=white,line width=0.3pt,forget plot] coordinates {
    (-0.3, 0)
    (1, 0.00212769)
    (2, 0.002322629)
    (3, 0.002508342)
    (4, 0.001933298)
  };
  \addplot[fill=redfte,draw=white,line width=0.3pt,forget plot] coordinates {
    (-0.3, 0)
    (1, 4.294852939)
    (2, 4.434571943)
    (3, 2.928076268)
    (4, 6.247662089)
  };
  \node[font=\scriptsize,anchor=south] at (axis cs:-0.3,21.488396545) {18.7};
  \node[font=\scriptsize,anchor=south] at (axis cs:1,26.54204148) {23.7};
  \node[font=\scriptsize,anchor=south] at (axis cs:2,27.458549618) {24.6};
  \node[font=\scriptsize,anchor=south] at (axis cs:3,28.952707792) {26.1};
  \node[font=\scriptsize,anchor=south] at (axis cs:4,33.385019796) {30.6};
  \nextgroupplot[ylabel={Store latency (s) - \textbf{1GB}}]
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (-0.3, 36.378657684)
    (1, 39.571054338)
    (2, 45.715586575)
    (3, 45.452559667)
    (4, 33.543922481)
  };
  \addlegendentry[name=breakdown-label-walrus_store]{Walrus store}
  \addplot[fill=greyfte,draw=white,line width=0.3pt] coordinates {
    (-0.3, 0.457107495)
    (1, 0.388039247)
    (2, 0.358240351)
    (3, 0.341065705)
    (4, 0.451565836)
  };
  \addlegendentry[name=breakdown-label-walrus_client_setup]{Walrus setup}
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (-0.3, 0)
    (1, 2.097187017)
    (2, 2.085518241)
    (3, 1.945476295)
    (4, 1.439300933)
  };
  \addlegendentry[name=breakdown-label-share_gen]{Share generation}
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (-0.3, 0)
    (1, 4.269341392)
    (2, 5.932270437)
    (3, 4.702427532)
    (4, 3.152981103)
  };
  \addlegendentry[name=breakdown-label-chain_create]{Sui create}
  \addplot[fill=purplefte,draw=white,line width=0.3pt] coordinates {
    (-0.3, 0)
    (1, 2.834931663)
    (2, 3.158707867)
    (3, 3.096494645)
    (4, 2.081093755)
  };
  \addlegendentry[name=breakdown-label-encrypt]{Encryption}
  \addplot[fill=redfte,draw=white,line width=0.3pt] coordinates {
    (-0.3, 0)
    (1, 4.103065761)
    (2, 5.399955956)
    (3, 2.945563309)
    (4, 4.437360857)
  };
  \addlegendentry[name=breakdown-label-chain_finalize]{Sui finalize}
  \node[font=\scriptsize,anchor=south] at (axis cs:-0.3,39.655028851) {36.8};
  \node[font=\scriptsize,anchor=south] at (axis cs:1,56.082882787) {53.3};
  \node[font=\scriptsize,anchor=south] at (axis cs:2,65.469542791) {62.7};
  \node[font=\scriptsize,anchor=south] at (axis cs:3,61.302850534) {58.5};
  \node[font=\scriptsize,anchor=south] at (axis cs:4,47.925488414) {45.1};
  \coordinate (breakdown-segment-walrus_store) at (axis cs:4,16.77196124);
  \coordinate (breakdown-segment-walrus_client_setup) at (axis cs:4,33.769705399);
  \coordinate (breakdown-segment-share_gen) at (axis cs:4,34.715138783);
  \coordinate (breakdown-segment-chain_create) at (axis cs:4,37.011279801);
  \coordinate (breakdown-segment-encrypt) at (axis cs:4,39.62831723);
  \coordinate (breakdown-segment-chain_finalize) at (axis cs:4,42.887544536);
  \end{groupplot}
  \draw[draw=black!35,line width=0.25pt] ([xshift=5.5pt]breakdown-segment-walrus_store) -- (breakdown-legend.west |- breakdown-label-walrus_store.west);
  \draw[draw=black!35,line width=0.25pt] ([xshift=5.5pt]breakdown-segment-walrus_client_setup) -- (breakdown-legend.west |- breakdown-label-walrus_client_setup.west);
  \draw[draw=black!35,line width=0.25pt] ([xshift=5.5pt]breakdown-segment-share_gen) -- (breakdown-legend.west |- breakdown-label-share_gen.west);
  \draw[draw=black!35,line width=0.25pt] ([xshift=5.5pt]breakdown-segment-chain_create) -- (breakdown-legend.west |- breakdown-label-chain_create.west);
  \draw[draw=black!35,line width=0.25pt] ([xshift=5.5pt]breakdown-segment-encrypt) -- (breakdown-legend.west |- breakdown-label-encrypt.west);
  \draw[draw=black!35,line width=0.25pt] ([xshift=5.5pt]breakdown-segment-chain_finalize) -- (breakdown-legend.west |- breakdown-label-chain_finalize.west);
\end{tikzpicture}


==> figures/micro/breakdown_10_6.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperBreakdown,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=350,
    title style={font=\footnotesize,yshift=8pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    ybar stacked, /pgf/bar width=7pt, /pgf/bar shift=0pt,
    enlarge y limits=false, ytick={0,100,200,300}, minor ytick={350},
    x axis line style={draw=none},
    xmin=-0.6, xmax=4.6, xtick={0,1,2,3,4},
    xticklabels={{\strut HK1},{\strut HK2},{\strut \textbf{\sysname}},{\strut \textbf{\sysname}},{\strut RAONT-RS}},
    x tick label style={rotate=45,anchor=north east,inner sep=1pt,font=\footnotesize},
  ]
  \nextgroupplot[title={(a) Encoding},ylabel={Time (ms)},legend to name=paper-breakdown-n10-k6-t12-b1000000000,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 51.01257695)
    (1, 51.3996208)
    (2, 53.9484625)
    (3, 0)
    (4, 0)
  };
  \addlegendentry{SSMS base}
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 130.57131255)
    (4, 137.60368325)
  };
  \addlegendentry{AONT-RS base}
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 101.97798565)
    (1, 103.45307505)
    (2, 128.3117958)
    (3, 99.53414995)
    (4, 104.916098)
  };
  \addlegendentry{Robustness}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,151.33830523625) -- (axis cs:0,154.95660301375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,151.33830523625) -- ([xshift=1.2pt]axis cs:0,151.33830523625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,154.95660301375) -- ([xshift=1.2pt]axis cs:0,154.95660301375);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,153.2641105925) -- (axis cs:1,156.5205236775);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,153.2641105925) -- ([xshift=1.2pt]axis cs:1,153.2641105925);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,156.5205236775) -- ([xshift=1.2pt]axis cs:1,156.5205236775);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,173.77880470625) -- (axis cs:2,192.6981097775);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,173.77880470625) -- ([xshift=1.2pt]axis cs:2,173.77880470625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,192.6981097775) -- ([xshift=1.2pt]axis cs:2,192.6981097775);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,228.22046276125) -- (axis cs:3,232.4858090675);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,228.22046276125) -- ([xshift=1.2pt]axis cs:3,228.22046276125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,232.4858090675) -- ([xshift=1.2pt]axis cs:3,232.4858090675);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,237.424999135) -- (axis cs:4,247.92333304625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,237.424999135) -- ([xshift=1.2pt]axis cs:4,237.424999135);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,247.92333304625) -- ([xshift=1.2pt]axis cs:4,247.92333304625);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(b) Decode first $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 33.76084995)
    (1, 33.8850021)
    (2, 33.40686665)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 116.70733755)
    (4, 112.39148755)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 59.98015)
    (1, 66.1019373)
    (2, 64.2183584)
    (3, 72.61282925)
    (4, 65.36568755)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,91.7103332525) -- (axis cs:0,96.54073623);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,91.7103332525) -- ([xshift=1.2pt]axis cs:0,91.7103332525);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,96.54073623) -- ([xshift=1.2pt]axis cs:0,96.54073623);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,98.2680191375) -- (axis cs:1,101.8657689825);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,98.2680191375) -- ([xshift=1.2pt]axis cs:1,98.2680191375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,101.8657689825) -- ([xshift=1.2pt]axis cs:1,101.8657689825);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,95.8064169975) -- (axis cs:2,99.8561602425);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,95.8064169975) -- ([xshift=1.2pt]axis cs:2,95.8064169975);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,99.8561602425) -- ([xshift=1.2pt]axis cs:2,99.8561602425);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,183.66841604875) -- (axis cs:3,196.2228733825);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,183.66841604875) -- ([xshift=1.2pt]axis cs:3,183.66841604875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,196.2228733825) -- ([xshift=1.2pt]axis cs:3,196.2228733825);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,176.1438352475) -- (axis cs:4,179.31446938125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,176.1438352475) -- ([xshift=1.2pt]axis cs:4,176.1438352475);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,179.31446938125) -- ([xshift=1.2pt]axis cs:4,179.31446938125);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(c) Decode last $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 186.3772126)
    (1, 181.31221265)
    (2, 181.29952935)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 256.5346478)
    (4, 256.3899853)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 64.97205415)
    (1, 66.895554)
    (2, 70.5106333)
    (3, 66.05457515)
    (4, 64.63440215)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,244.64825128625) -- (axis cs:0,258.653131205);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,244.64825128625) -- ([xshift=1.2pt]axis cs:0,244.64825128625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,258.653131205) -- ([xshift=1.2pt]axis cs:0,258.653131205);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,243.989777395) -- (axis cs:1,252.03912457875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,243.989777395) -- ([xshift=1.2pt]axis cs:1,243.989777395);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,252.03912457875) -- ([xshift=1.2pt]axis cs:1,252.03912457875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,249.28327730375) -- (axis cs:2,253.97082475);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,249.28327730375) -- ([xshift=1.2pt]axis cs:2,249.28327730375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,253.97082475) -- ([xshift=1.2pt]axis cs:2,253.97082475);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,317.2829996975) -- (axis cs:3,327.12610632625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,317.2829996975) -- ([xshift=1.2pt]axis cs:3,317.2829996975);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,327.12610632625) -- ([xshift=1.2pt]axis cs:3,327.12610632625);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,314.83811044875) -- (axis cs:4,326.984842545);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,314.83811044875) -- ([xshift=1.2pt]axis cs:4,314.83811044875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,326.984842545) -- ([xshift=1.2pt]axis cs:4,326.984842545);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperBreakdown c1r1.south west)!0.5!(paperBreakdown c3r1.south east)+(0,-2.15cm)$)
    {\pgfplotslegendfromname{paper-breakdown-n10-k6-t12-b1000000000}};
\end{tikzpicture}
\endgroup


==> figures/micro/breakdown_10_9.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperBreakdown,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=350,
    title style={font=\footnotesize,yshift=18pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    ybar stacked, /pgf/bar width=7pt, /pgf/bar shift=0pt,
    enlarge y limits=false, ytick={0,100,200,300}, minor ytick={350},
    x axis line style={draw=none},
    xmin=-0.6, xmax=4.6, xtick={0,1,2,3,4},
    xticklabels={{\strut HK1},{\strut HK2},{\strut \textbf{\sysname}},{\strut \textbf{\sysname}},{\strut RAONT-RS}},
    x tick label style={rotate=45,anchor=north east,inner sep=1pt,font=\footnotesize},
  ]
  \nextgroupplot[title={(a) Encoding},ylabel={Time (ms)},legend to name=paper-breakdown-n10-k9-t12-b1000000000,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 33.8955376)
    (1, 32.85290415)
    (2, 33.27937305)
    (3, 0)
    (4, 0)
  };
  \addlegendentry{SSMS base}
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 110.67578745)
    (4, 109.63140225)
  };
  \addlegendentry{AONT-RS base}
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 70.36530005)
    (1, 68.1331916)
    (2, 70.480902)
    (3, 65.5310917)
    (4, 65.1938748)
  };
  \addlegendentry{Robustness}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,101.98104572375) -- (axis cs:0,107.11978738);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,101.98104572375) -- ([xshift=1.2pt]axis cs:0,101.98104572375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,107.11978738) -- ([xshift=1.2pt]axis cs:0,107.11978738);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,98.50355152125) -- (axis cs:1,104.2407448675);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,98.50355152125) -- ([xshift=1.2pt]axis cs:1,98.50355152125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,104.2407448675) -- ([xshift=1.2pt]axis cs:1,104.2407448675);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,98.9293223475) -- (axis cs:2,112.52293734125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,98.9293223475) -- ([xshift=1.2pt]axis cs:2,98.9293223475);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,112.52293734125) -- ([xshift=1.2pt]axis cs:2,112.52293734125);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,173.63840805625) -- (axis cs:3,179.3977826525);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,173.63840805625) -- ([xshift=1.2pt]axis cs:3,173.63840805625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,179.3977826525) -- ([xshift=1.2pt]axis cs:3,179.3977826525);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,174.27949329375) -- (axis cs:4,175.40977521875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,174.27949329375) -- ([xshift=1.2pt]axis cs:4,174.27949329375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,175.40977521875) -- ([xshift=1.2pt]axis cs:4,175.40977521875);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(b) Decode first $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 32.57850835)
    (1, 32.22129585)
    (2, 32.05809175)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 104.24867295)
    (4, 107.6934959)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 59.57345825)
    (1, 60.5971583)
    (2, 58.21534765)
    (3, 61.1687585)
    (4, 60.31005)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,90.64267627375) -- (axis cs:0,93.784388925);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,90.64267627375) -- ([xshift=1.2pt]axis cs:0,90.64267627375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,93.784388925) -- ([xshift=1.2pt]axis cs:0,93.784388925);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,90.5796548375) -- (axis cs:1,95.63408132125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,90.5796548375) -- ([xshift=1.2pt]axis cs:1,90.5796548375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,95.63408132125) -- ([xshift=1.2pt]axis cs:1,95.63408132125);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,89.6195342575) -- (axis cs:2,90.9572138375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,89.6195342575) -- ([xshift=1.2pt]axis cs:2,89.6195342575);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,90.9572138375) -- ([xshift=1.2pt]axis cs:2,90.9572138375);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,163.3093853725) -- (axis cs:3,168.17296719875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,163.3093853725) -- ([xshift=1.2pt]axis cs:3,163.3093853725);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,168.17296719875) -- ([xshift=1.2pt]axis cs:3,168.17296719875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,164.3209210125) -- (axis cs:4,172.44187636375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,164.3209210125) -- ([xshift=1.2pt]axis cs:4,164.3209210125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,172.44187636375) -- ([xshift=1.2pt]axis cs:4,172.44187636375);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(c) Decode last $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 130.2944313)
    (1, 128.00508945)
    (2, 127.8224604)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 199.38542915)
    (4, 200.05571665)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 64.48793115)
    (1, 68.66760015)
    (2, 62.1141416)
    (3, 60.31257495)
    (4, 58.8099396)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,191.83689692875) -- (axis cs:0,197.6275999325);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,191.83689692875) -- ([xshift=1.2pt]axis cs:0,191.83689692875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,197.6275999325) -- ([xshift=1.2pt]axis cs:0,197.6275999325);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,191.3460168225) -- (axis cs:1,202.71120223875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,191.3460168225) -- ([xshift=1.2pt]axis cs:1,191.3460168225);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,202.71120223875) -- ([xshift=1.2pt]axis cs:1,202.71120223875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,186.77055432375) -- (axis cs:2,193.15971258875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,186.77055432375) -- ([xshift=1.2pt]axis cs:2,186.77055432375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,193.15971258875) -- ([xshift=1.2pt]axis cs:2,193.15971258875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,256.43472316625) -- (axis cs:3,263.1678484275);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,256.43472316625) -- ([xshift=1.2pt]axis cs:3,256.43472316625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,263.1678484275) -- ([xshift=1.2pt]axis cs:3,263.1678484275);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,255.13852023) -- (axis cs:4,263.270352925);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,255.13852023) -- ([xshift=1.2pt]axis cs:4,255.13852023);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,263.270352925) -- ([xshift=1.2pt]axis cs:4,263.270352925);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperBreakdown c1r1.south west)!0.5!(paperBreakdown c3r1.south east)+(0,-2.15cm)$)
    {\pgfplotslegendfromname{paper-breakdown-n10-k9-t12-b1000000000}};
\end{tikzpicture}
\endgroup


==> figures/micro/breakdown_3_2.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperBreakdown,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=350,
    title style={font=\footnotesize,yshift=18pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    ybar stacked, /pgf/bar width=7pt, /pgf/bar shift=0pt,
    enlarge y limits=false, ytick={0,100,200,300}, minor ytick={350},
    x axis line style={draw=none},
    xmin=-0.6, xmax=4.6, xtick={0,1,2,3,4},
    xticklabels={{\strut HK1},{\strut HK2},{\strut \textbf{\sysname}},{\strut \textbf{\sysname}},{\strut RAONT-RS}},
    x tick label style={rotate=45,anchor=north east,inner sep=1pt,font=\footnotesize},
  ]
  \nextgroupplot[title={(a) Encoding},ylabel={Time (ms)},legend to name=paper-breakdown-n3-k2-t12-b1000000000,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 47.92298955)
    (1, 48.183871)
    (2, 47.73238945)
    (3, 0)
    (4, 0)
  };
  \addlegendentry{SSMS base}
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 133.63336665)
    (4, 130.04246055)
  };
  \addlegendentry{AONT-RS base}
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 103.6020062)
    (1, 107.98633295)
    (2, 95.34744395)
    (3, 97.4097104)
    (4, 102.65519365)
  };
  \addlegendentry{Robustness}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,144.9398876875) -- (axis cs:0,159.93447949625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,144.9398876875) -- ([xshift=1.2pt]axis cs:0,144.9398876875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,159.93447949625) -- ([xshift=1.2pt]axis cs:0,159.93447949625);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,154.5676336175) -- (axis cs:1,157.89312235875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,154.5676336175) -- ([xshift=1.2pt]axis cs:1,154.5676336175);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,157.89312235875) -- ([xshift=1.2pt]axis cs:1,157.89312235875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,141.27248719375) -- (axis cs:2,145.24761954);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,141.27248719375) -- ([xshift=1.2pt]axis cs:2,141.27248719375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,145.24761954) -- ([xshift=1.2pt]axis cs:2,145.24761954);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,228.9527523925) -- (axis cs:3,233.1391792425);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,228.9527523925) -- ([xshift=1.2pt]axis cs:3,228.9527523925);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,233.1391792425) -- ([xshift=1.2pt]axis cs:3,233.1391792425);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,226.744016195) -- (axis cs:4,238.86083162375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,226.744016195) -- ([xshift=1.2pt]axis cs:4,226.744016195);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,238.86083162375) -- ([xshift=1.2pt]axis cs:4,238.86083162375);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(b) Decode first $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 32.16410415)
    (1, 31.80246465)
    (2, 32.37787075)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 105.88386235)
    (4, 110.0207021)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 55.8448626)
    (1, 55.35953135)
    (2, 57.44280645)
    (3, 60.68216265)
    (4, 63.08553745)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,87.6813865475) -- (axis cs:0,88.37166389625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,87.6813865475) -- ([xshift=1.2pt]axis cs:0,87.6813865475);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,88.37166389625) -- ([xshift=1.2pt]axis cs:0,88.37166389625);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,86.80743365375) -- (axis cs:1,87.5391921375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,86.80743365375) -- ([xshift=1.2pt]axis cs:1,86.80743365375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,87.5391921375) -- ([xshift=1.2pt]axis cs:1,87.5391921375);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,88.54524674375) -- (axis cs:2,91.27421909375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,88.54524674375) -- ([xshift=1.2pt]axis cs:2,88.54524674375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,91.27421909375) -- ([xshift=1.2pt]axis cs:2,91.27421909375);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,164.11180932375) -- (axis cs:3,169.03438616);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,164.11180932375) -- ([xshift=1.2pt]axis cs:3,164.11180932375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,169.03438616) -- ([xshift=1.2pt]axis cs:3,169.03438616);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,166.10740213625) -- (axis cs:4,182.305684035);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,166.10740213625) -- ([xshift=1.2pt]axis cs:4,166.10740213625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,182.305684035) -- ([xshift=1.2pt]axis cs:4,182.305684035);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(c) Decode last $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 92.3148084)
    (1, 96.1804959)
    (2, 98.34870215)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 163.0560041)
    (4, 169.7188771)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 65.540777)
    (1, 69.70373335)
    (2, 70.922654)
    (3, 58.025223)
    (4, 59.33691245)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,155.26604757125) -- (axis cs:0,160.43340737);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,155.26604757125) -- ([xshift=1.2pt]axis cs:0,155.26604757125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,160.43340737) -- ([xshift=1.2pt]axis cs:0,160.43340737);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,163.20848429375) -- (axis cs:1,169.04428577625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,163.20848429375) -- ([xshift=1.2pt]axis cs:1,163.20848429375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,169.04428577625) -- ([xshift=1.2pt]axis cs:1,169.04428577625);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,164.8791178275) -- (axis cs:2,175.27488694875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,164.8791178275) -- ([xshift=1.2pt]axis cs:2,164.8791178275);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,175.27488694875) -- ([xshift=1.2pt]axis cs:2,175.27488694875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,219.427827965) -- (axis cs:3,223.01703927);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,219.427827965) -- ([xshift=1.2pt]axis cs:3,219.427827965);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,223.01703927) -- ([xshift=1.2pt]axis cs:3,223.01703927);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,224.03174164) -- (axis cs:4,234.18858662125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,224.03174164) -- ([xshift=1.2pt]axis cs:4,224.03174164);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,234.18858662125) -- ([xshift=1.2pt]axis cs:4,234.18858662125);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperBreakdown c1r1.south west)!0.5!(paperBreakdown c3r1.south east)+(0,-2.15cm)$)
    {\pgfplotslegendfromname{paper-breakdown-n3-k2-t12-b1000000000}};
\end{tikzpicture}
\endgroup


==> figures/micro/breakdown_5_3.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperBreakdown,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=350,
    title style={font=\footnotesize,yshift=18pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    ybar stacked, /pgf/bar width=7pt, /pgf/bar shift=0pt,
    enlarge y limits=false, ytick={0,100,200,300}, minor ytick={350},
    x axis line style={draw=none},
    xmin=-0.6, xmax=4.6, xtick={0,1,2,3,4},
    xticklabels={{\strut HK1},{\strut HK2},{\strut \textbf{\sysname}},{\strut \textbf{\sysname}},{\strut RAONT-RS}},
    x tick label style={rotate=45,anchor=north east,inner sep=1pt,font=\footnotesize},
  ]
  \nextgroupplot[title={(a) Encoding},ylabel={Time (ms)},legend to name=paper-breakdown-n5-k3-t12-b1000000000,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 46.4348583)
    (1, 47.8720709)
    (2, 47.98198975)
    (3, 0)
    (4, 0)
  };
  \addlegendentry{SSMS base}
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 129.05194605)
    (4, 133.1726418)
  };
  \addlegendentry{AONT-RS base}
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 98.1877648)
    (1, 96.3350229)
    (2, 102.87818945)
    (3, 98.23470385)
    (4, 96.2302415)
  };
  \addlegendentry{Robustness}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,142.5360224425) -- (axis cs:0,146.79444752875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,142.5360224425) -- ([xshift=1.2pt]axis cs:0,142.5360224425);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,146.79444752875) -- ([xshift=1.2pt]axis cs:0,146.79444752875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,141.86366125375) -- (axis cs:1,147.26158862375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,141.86366125375) -- ([xshift=1.2pt]axis cs:1,141.86366125375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,147.26158862375) -- ([xshift=1.2pt]axis cs:1,147.26158862375);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,148.19417483) -- (axis cs:2,153.713256455);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,148.19417483) -- ([xshift=1.2pt]axis cs:2,148.19417483);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,153.713256455) -- ([xshift=1.2pt]axis cs:2,153.713256455);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,224.97531257375) -- (axis cs:3,229.99250468875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,224.97531257375) -- ([xshift=1.2pt]axis cs:3,224.97531257375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,229.99250468875) -- ([xshift=1.2pt]axis cs:3,229.99250468875);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,225.39865873) -- (axis cs:4,234.0377108475);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,225.39865873) -- ([xshift=1.2pt]axis cs:4,225.39865873);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,234.0377108475) -- ([xshift=1.2pt]axis cs:4,234.0377108475);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(b) Decode first $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 35.20384575)
    (1, 34.0583957)
    (2, 34.46835845)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 105.86316045)
    (4, 110.3545293)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 68.40817315)
    (1, 65.2520813)
    (2, 67.47086665)
    (3, 61.57396255)
    (4, 62.19703525)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,98.28564309625) -- (axis cs:0,109.3707332575);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,98.28564309625) -- ([xshift=1.2pt]axis cs:0,98.28564309625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,109.3707332575) -- ([xshift=1.2pt]axis cs:0,109.3707332575);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,97.65232494625) -- (axis cs:1,101.02900213125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,97.65232494625) -- ([xshift=1.2pt]axis cs:1,97.65232494625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,101.02900213125) -- ([xshift=1.2pt]axis cs:1,101.02900213125);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,97.6949240125) -- (axis cs:2,106.7240963075);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,97.6949240125) -- ([xshift=1.2pt]axis cs:2,97.6949240125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,106.7240963075) -- ([xshift=1.2pt]axis cs:2,106.7240963075);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,165.16957259375) -- (axis cs:3,169.9465656025);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,165.16957259375) -- ([xshift=1.2pt]axis cs:3,165.16957259375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,169.9465656025) -- ([xshift=1.2pt]axis cs:3,169.9465656025);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,170.71925894375) -- (axis cs:4,174.5668866625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,170.71925894375) -- ([xshift=1.2pt]axis cs:4,170.71925894375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,174.5668866625) -- ([xshift=1.2pt]axis cs:4,174.5668866625);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \nextgroupplot[title={(c) Decode last $k$},yticklabels={}]
  \addplot[fill=bluefte,draw=white,line width=0.3pt] coordinates {
    (0, 124.12080615)
    (1, 118.93825205)
    (2, 118.5194919)
    (3, 0)
    (4, 0)
  };
  \addplot[fill=greenfte,draw=white,line width=0.3pt] coordinates {
    (0, 0)
    (1, 0)
    (2, 0)
    (3, 209.9618706)
    (4, 202.14696675)
  };
  \addplot[fill=yellowfte,draw=white,line width=0.3pt] coordinates {
    (0, 64.9375398)
    (1, 59.64876045)
    (2, 60.71259985)
    (3, 68.32323975)
    (4, 62.25120615)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:0,184.43307245875) -- (axis cs:0,193.79199102);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,184.43307245875) -- ([xshift=1.2pt]axis cs:0,184.43307245875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:0,193.79199102) -- ([xshift=1.2pt]axis cs:0,193.79199102);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,175.92886838125) -- (axis cs:1,182.27977965625);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,175.92886838125) -- ([xshift=1.2pt]axis cs:1,175.92886838125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,182.27977965625) -- ([xshift=1.2pt]axis cs:1,182.27977965625);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:2,176.33183428375) -- (axis cs:2,182.8184760975);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,176.33183428375) -- ([xshift=1.2pt]axis cs:2,176.33183428375);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:2,182.8184760975) -- ([xshift=1.2pt]axis cs:2,182.8184760975);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:3,273.825935015) -- (axis cs:3,283.447356555);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,273.825935015) -- ([xshift=1.2pt]axis cs:3,273.825935015);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:3,283.447356555) -- ([xshift=1.2pt]axis cs:3,283.447356555);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:4,258.81739203125) -- (axis cs:4,271.44008598875);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,258.81739203125) -- ([xshift=1.2pt]axis cs:4,258.81739203125);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:4,271.44008598875) -- ([xshift=1.2pt]axis cs:4,271.44008598875);
  \end{pgfonlayer}}
  \pgfplotsextra{
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:0,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:2,0);
  \draw[black,line width=0.4pt,line cap=butt]
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:3,0) --
    ([yshift=-\pgfkeysvalueof{/pgfplots/axis x line shift}]axis cs:4,0);
  }
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperBreakdown c1r1.south west)!0.5!(paperBreakdown c3r1.south east)+(0,-2.15cm)$)
    {\pgfplotslegendfromname{paper-breakdown-n5-k3-t12-b1000000000}};
\end{tikzpicture}
\endgroup


==> figures/micro/throughput_10_6.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperThroughput,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=80,
    title style={font=\footnotesize,yshift=8pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    clip=false, xlabel={Payload (MB)}, ylabel={Throughput (Gbps)},
    xmode=log, log basis x=10,
    xmin=1, xmax=1000,
    xtick={1,10,100,1000}, xticklabels={1,10,100,1000},
  ]
  \nextgroupplot[title={(a) Encoding},legend to name=paper-throughput-n10-k6-t12,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 14.5232)
    (10, 21.5536)
    (100, 42.2632)
    (1000, 48.6456)
  };
  \addlegendentry{HK1}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,14.3784) -- (axis cs:1,14.636);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.3784) -- ([xshift=1.2pt]axis cs:1,14.3784);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.636) -- ([xshift=1.2pt]axis cs:1,14.636);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,21.4192) -- (axis cs:10,21.6824);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,21.4192) -- ([xshift=1.2pt]axis cs:10,21.4192);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,21.6824) -- ([xshift=1.2pt]axis cs:10,21.6824);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,41.6096) -- (axis cs:100,42.7408);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,41.6096) -- ([xshift=1.2pt]axis cs:100,41.6096);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.7408) -- ([xshift=1.2pt]axis cs:100,42.7408);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,48.356) -- (axis cs:1000,48.9664);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,48.356) -- ([xshift=1.2pt]axis cs:1000,48.356);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,48.9664) -- ([xshift=1.2pt]axis cs:1000,48.9664);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 14.5056)
    (10, 21.5848)
    (100, 42.3296)
    (1000, 48.5936)
  };
  \addlegendentry{HK2}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,14.4072) -- (axis cs:1,14.5944);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.4072) -- ([xshift=1.2pt]axis cs:1,14.4072);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.5944) -- ([xshift=1.2pt]axis cs:1,14.5944);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,21.4496) -- (axis cs:10,21.7152);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,21.4496) -- ([xshift=1.2pt]axis cs:10,21.4496);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,21.7152) -- ([xshift=1.2pt]axis cs:10,21.7152);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,41.5616) -- (axis cs:100,42.8792);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,41.5616) -- ([xshift=1.2pt]axis cs:100,41.5616);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.8792) -- ([xshift=1.2pt]axis cs:100,42.8792);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,47.5064) -- (axis cs:1000,49.3152);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,47.5064) -- ([xshift=1.2pt]axis cs:1000,47.5064);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,49.3152) -- ([xshift=1.2pt]axis cs:1000,49.3152);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 13.096)
    (10, 20.7056)
    (100, 39.7552)
    (1000, 48.268)
  };
  \addlegendentry{\sysname{}-SSMS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,12.8456) -- (axis cs:1,13.312);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.8456) -- ([xshift=1.2pt]axis cs:1,12.8456);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.312) -- ([xshift=1.2pt]axis cs:1,13.312);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,20.5656) -- (axis cs:10,20.8352);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,20.5656) -- ([xshift=1.2pt]axis cs:10,20.5656);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,20.8352) -- ([xshift=1.2pt]axis cs:10,20.8352);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,39.0864) -- (axis cs:100,40.4888);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,39.0864) -- ([xshift=1.2pt]axis cs:100,39.0864);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,40.4888) -- ([xshift=1.2pt]axis cs:100,40.4888);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,47.4464) -- (axis cs:1000,48.8976);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,47.4464) -- ([xshift=1.2pt]axis cs:1000,47.4464);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,48.8976) -- ([xshift=1.2pt]axis cs:1000,48.8976);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 9.792)
    (10, 15.7344)
    (100, 26.1384)
    (1000, 29.768)
  };
  \addlegendentry{\sysname{}-AONT}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,9.7312) -- (axis cs:1,9.8552);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,9.7312) -- ([xshift=1.2pt]axis cs:1,9.7312);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,9.8552) -- ([xshift=1.2pt]axis cs:1,9.8552);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,15.5264) -- (axis cs:10,15.932);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,15.5264) -- ([xshift=1.2pt]axis cs:10,15.5264);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,15.932) -- ([xshift=1.2pt]axis cs:10,15.932);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,25.116) -- (axis cs:100,26.8048);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,25.116) -- ([xshift=1.2pt]axis cs:100,25.116);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,26.8048) -- ([xshift=1.2pt]axis cs:100,26.8048);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,29.0496) -- (axis cs:1000,30.2472);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,29.0496) -- ([xshift=1.2pt]axis cs:1000,29.0496);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,30.2472) -- ([xshift=1.2pt]axis cs:1000,30.2472);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 11.2816)
    (10, 16.9888)
    (100, 28.8536)
    (1000, 32.3096)
  };
  \addlegendentry{RAONT-RS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,11.1064) -- (axis cs:1,11.4256);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.1064) -- ([xshift=1.2pt]axis cs:1,11.1064);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.4256) -- ([xshift=1.2pt]axis cs:1,11.4256);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,16.7376) -- (axis cs:10,17.2352);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,16.7376) -- ([xshift=1.2pt]axis cs:10,16.7376);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,17.2352) -- ([xshift=1.2pt]axis cs:10,17.2352);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,28.3496) -- (axis cs:100,29.2496);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,28.3496) -- ([xshift=1.2pt]axis cs:100,28.3496);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.2496) -- ([xshift=1.2pt]axis cs:100,29.2496);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,32.0384) -- (axis cs:1000,32.5384);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,32.0384) -- ([xshift=1.2pt]axis cs:1000,32.0384);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,32.5384) -- ([xshift=1.2pt]axis cs:1000,32.5384);
  \end{pgfonlayer}}
  \nextgroupplot[title={(b) Decode first $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 12.4416)
    (10, 39.4008)
    (100, 69.2296)
    (1000, 81.808)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,12.3624) -- (axis cs:1,12.512);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.3624) -- ([xshift=1.2pt]axis cs:1,12.3624);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.512) -- ([xshift=1.2pt]axis cs:1,12.512);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,38.4248) -- (axis cs:10,40.2088);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,38.4248) -- ([xshift=1.2pt]axis cs:10,38.4248);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.2088) -- ([xshift=1.2pt]axis cs:10,40.2088);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,68.7856) -- (axis cs:100,69.6848);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,68.7856) -- ([xshift=1.2pt]axis cs:100,68.7856);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,69.6848) -- ([xshift=1.2pt]axis cs:100,69.6848);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,78.8776) -- (axis cs:1000,83.544);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,78.8776) -- ([xshift=1.2pt]axis cs:1000,78.8776);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,83.544) -- ([xshift=1.2pt]axis cs:1000,83.544);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 12.4752)
    (10, 40.272)
    (100, 68.6976)
    (1000, 81.744)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,12.3856) -- (axis cs:1,12.556);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.3856) -- ([xshift=1.2pt]axis cs:1,12.3856);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.556) -- ([xshift=1.2pt]axis cs:1,12.556);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,40.1472) -- (axis cs:10,40.3984);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.1472) -- ([xshift=1.2pt]axis cs:10,40.1472);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.3984) -- ([xshift=1.2pt]axis cs:10,40.3984);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,67.388) -- (axis cs:100,69.7912);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,67.388) -- ([xshift=1.2pt]axis cs:100,67.388);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,69.7912) -- ([xshift=1.2pt]axis cs:100,69.7912);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,80.408) -- (axis cs:1000,82.872);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,80.408) -- ([xshift=1.2pt]axis cs:1000,80.408);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,82.872) -- ([xshift=1.2pt]axis cs:1000,82.872);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 10.3608)
    (10, 34.4304)
    (100, 55.2392)
    (1000, 77.6048)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,9.5432) -- (axis cs:1,10.9104);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,9.5432) -- ([xshift=1.2pt]axis cs:1,9.5432);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,10.9104) -- ([xshift=1.2pt]axis cs:1,10.9104);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,30.2904) -- (axis cs:10,37.2432);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,30.2904) -- ([xshift=1.2pt]axis cs:10,30.2904);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,37.2432) -- ([xshift=1.2pt]axis cs:10,37.2432);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,52.544) -- (axis cs:100,57.5424);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,52.544) -- ([xshift=1.2pt]axis cs:100,52.544);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,57.5424) -- ([xshift=1.2pt]axis cs:100,57.5424);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,76.5432) -- (axis cs:1000,78.4136);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,76.5432) -- ([xshift=1.2pt]axis cs:1000,76.5432);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,78.4136) -- ([xshift=1.2pt]axis cs:1000,78.4136);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 13.7152)
    (10, 26.584)
    (100, 38.5544)
    (1000, 41.6944)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,13.4888) -- (axis cs:1,13.9416);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.4888) -- ([xshift=1.2pt]axis cs:1,13.4888);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.9416) -- ([xshift=1.2pt]axis cs:1,13.9416);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,25.3528) -- (axis cs:10,27.6648);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,25.3528) -- ([xshift=1.2pt]axis cs:10,25.3528);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,27.6648) -- ([xshift=1.2pt]axis cs:10,27.6648);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,38.1104) -- (axis cs:100,38.9424);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,38.1104) -- ([xshift=1.2pt]axis cs:100,38.1104);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,38.9424) -- ([xshift=1.2pt]axis cs:100,38.9424);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,39.8992) -- (axis cs:1000,43.0464);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,39.8992) -- ([xshift=1.2pt]axis cs:1000,39.8992);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,43.0464) -- ([xshift=1.2pt]axis cs:1000,43.0464);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 18.08)
    (10, 33.6912)
    (100, 41.5232)
    (1000, 45.7184)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,17.932) -- (axis cs:1,18.2208);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,17.932) -- ([xshift=1.2pt]axis cs:1,17.932);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,18.2208) -- ([xshift=1.2pt]axis cs:1,18.2208);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,33.3952) -- (axis cs:10,33.9576);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.3952) -- ([xshift=1.2pt]axis cs:10,33.3952);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.9576) -- ([xshift=1.2pt]axis cs:10,33.9576);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,40.5744) -- (axis cs:100,42.3224);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,40.5744) -- ([xshift=1.2pt]axis cs:100,40.5744);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.3224) -- ([xshift=1.2pt]axis cs:100,42.3224);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,45.38) -- (axis cs:1000,45.9752);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,45.38) -- ([xshift=1.2pt]axis cs:1000,45.38);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,45.9752) -- ([xshift=1.2pt]axis cs:1000,45.9752);
  \end{pgfonlayer}}
  \nextgroupplot[title={(c) Decode last $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 5.64272)
    (10, 8.992)
    (100, 29.4008)
    (1000, 34.2464)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,5.59976) -- (axis cs:1,5.6916);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.59976) -- ([xshift=1.2pt]axis cs:1,5.59976);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.6916) -- ([xshift=1.2pt]axis cs:1,5.6916);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,8.8992) -- (axis cs:10,9.0608);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.8992) -- ([xshift=1.2pt]axis cs:10,8.8992);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.0608) -- ([xshift=1.2pt]axis cs:10,9.0608);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,28.5424) -- (axis cs:100,30.0152);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,28.5424) -- ([xshift=1.2pt]axis cs:100,28.5424);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,30.0152) -- ([xshift=1.2pt]axis cs:100,30.0152);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,34.0568) -- (axis cs:1000,34.424);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.0568) -- ([xshift=1.2pt]axis cs:1000,34.0568);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.424) -- ([xshift=1.2pt]axis cs:1000,34.424);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 5.62568)
    (10, 9.0072)
    (100, 29.432)
    (1000, 34.2896)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,5.60872) -- (axis cs:1,5.64136);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.60872) -- ([xshift=1.2pt]axis cs:1,5.60872);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.64136) -- ([xshift=1.2pt]axis cs:1,5.64136);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,8.9208) -- (axis cs:10,9.0792);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.9208) -- ([xshift=1.2pt]axis cs:10,8.9208);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.0792) -- ([xshift=1.2pt]axis cs:10,9.0792);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,29.2528) -- (axis cs:100,29.6032);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.2528) -- ([xshift=1.2pt]axis cs:100,29.2528);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.6032) -- ([xshift=1.2pt]axis cs:100,29.6032);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,34.1776) -- (axis cs:1000,34.3936);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.1776) -- ([xshift=1.2pt]axis cs:1000,34.1776);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.3936) -- ([xshift=1.2pt]axis cs:1000,34.3936);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 5.40096)
    (10, 8.9232)
    (100, 29.584)
    (1000, 33.7544)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,5.38488) -- (axis cs:1,5.41792);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.38488) -- ([xshift=1.2pt]axis cs:1,5.38488);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.41792) -- ([xshift=1.2pt]axis cs:1,5.41792);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,8.8128) -- (axis cs:10,9.004);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.8128) -- ([xshift=1.2pt]axis cs:10,8.8128);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.004) -- ([xshift=1.2pt]axis cs:10,9.004);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,29.1608) -- (axis cs:100,29.948);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.1608) -- ([xshift=1.2pt]axis cs:100,29.1608);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.948) -- ([xshift=1.2pt]axis cs:100,29.948);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,33.3488) -- (axis cs:1000,34.1224);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,33.3488) -- ([xshift=1.2pt]axis cs:1000,33.3488);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.1224) -- ([xshift=1.2pt]axis cs:1000,34.1224);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 5.60856)
    (10, 8.288)
    (100, 22.8472)
    (1000, 25.6944)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,5.57464) -- (axis cs:1,5.6392);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.57464) -- ([xshift=1.2pt]axis cs:1,5.57464);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.6392) -- ([xshift=1.2pt]axis cs:1,5.6392);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,8.1896) -- (axis cs:10,8.3576);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.1896) -- ([xshift=1.2pt]axis cs:10,8.1896);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.3576) -- ([xshift=1.2pt]axis cs:10,8.3576);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,22.5128) -- (axis cs:100,23.1312);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,22.5128) -- ([xshift=1.2pt]axis cs:100,22.5128);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,23.1312) -- ([xshift=1.2pt]axis cs:100,23.1312);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,25.4888) -- (axis cs:1000,25.8568);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,25.4888) -- ([xshift=1.2pt]axis cs:1000,25.4888);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,25.8568) -- ([xshift=1.2pt]axis cs:1000,25.8568);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 6.02032)
    (10, 7.89776)
    (100, 21.7136)
    (1000, 25.8264)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,5.93952) -- (axis cs:1,6.08656);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.93952) -- ([xshift=1.2pt]axis cs:1,5.93952);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.08656) -- ([xshift=1.2pt]axis cs:1,6.08656);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,7.29392) -- (axis cs:10,8.3104);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,7.29392) -- ([xshift=1.2pt]axis cs:10,7.29392);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.3104) -- ([xshift=1.2pt]axis cs:10,8.3104);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,20.396) -- (axis cs:100,22.872);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,20.396) -- ([xshift=1.2pt]axis cs:100,20.396);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,22.872) -- ([xshift=1.2pt]axis cs:100,22.872);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,25.5856) -- (axis cs:1000,26.008);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,25.5856) -- ([xshift=1.2pt]axis cs:1000,25.5856);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,26.008) -- ([xshift=1.2pt]axis cs:1000,26.008);
  \end{pgfonlayer}}
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperThroughput c1r1.south west)!0.5!(paperThroughput c3r1.south east)+(0,-1.6cm)$)
    {\pgfplotslegendfromname{paper-throughput-n10-k6-t12}};
\end{tikzpicture}
\endgroup


==> figures/micro/throughput_10_9.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperThroughput,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=80,
    title style={font=\footnotesize,yshift=18pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    clip=false, xlabel={Payload (MB)}, ylabel={Throughput (Gbps)},
    xmode=log, log basis x=10,
    xmin=1, xmax=1000,
    xtick={1,10,100,1000}, xticklabels={1,10,100,1000},
  ]
  \nextgroupplot[title={(a) Encoding},legend to name=paper-throughput-n10-k9-t12,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 24.032)
    (10, 37.724)
    (100, 58.2256)
    (1000, 70.8328)
  };
  \addlegendentry{HK1}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,23.544) -- (axis cs:1,24.5136);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,23.544) -- ([xshift=1.2pt]axis cs:1,23.544);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,24.5136) -- ([xshift=1.2pt]axis cs:1,24.5136);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,37.2976) -- (axis cs:10,38.1576);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,37.2976) -- ([xshift=1.2pt]axis cs:10,37.2976);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,38.1576) -- ([xshift=1.2pt]axis cs:10,38.1576);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,55.7856) -- (axis cs:100,60.4048);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,55.7856) -- ([xshift=1.2pt]axis cs:100,55.7856);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,60.4048) -- ([xshift=1.2pt]axis cs:100,60.4048);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,69.8888) -- (axis cs:1000,71.7152);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,69.8888) -- ([xshift=1.2pt]axis cs:1000,69.8888);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,71.7152) -- ([xshift=1.2pt]axis cs:1000,71.7152);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 25.0608)
    (10, 37.2848)
    (100, 60.292)
    (1000, 70.9432)
  };
  \addlegendentry{HK2}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,24.7248) -- (axis cs:1,25.4352);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,24.7248) -- ([xshift=1.2pt]axis cs:1,24.7248);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,25.4352) -- ([xshift=1.2pt]axis cs:1,25.4352);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,36.5) -- (axis cs:10,37.9168);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,36.5) -- ([xshift=1.2pt]axis cs:10,36.5);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,37.9168) -- ([xshift=1.2pt]axis cs:10,37.9168);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,59.4272) -- (axis cs:100,61.1208);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,59.4272) -- ([xshift=1.2pt]axis cs:100,59.4272);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,61.1208) -- ([xshift=1.2pt]axis cs:100,61.1208);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,70.0056) -- (axis cs:1000,71.856);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,70.0056) -- ([xshift=1.2pt]axis cs:1000,70.0056);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,71.856) -- ([xshift=1.2pt]axis cs:1000,71.856);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 19.444)
    (10, 37.0096)
    (100, 61.9112)
    (1000, 72.1656)
  };
  \addlegendentry{\sysname{}-SSMS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,19.2976) -- (axis cs:1,19.5816);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,19.2976) -- ([xshift=1.2pt]axis cs:1,19.2976);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,19.5816) -- ([xshift=1.2pt]axis cs:1,19.5816);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,36.3832) -- (axis cs:10,37.4304);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,36.3832) -- ([xshift=1.2pt]axis cs:10,36.3832);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,37.4304) -- ([xshift=1.2pt]axis cs:10,37.4304);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,61.4928) -- (axis cs:100,62.32);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,61.4928) -- ([xshift=1.2pt]axis cs:100,61.4928);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,62.32) -- ([xshift=1.2pt]axis cs:100,62.32);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,71.188) -- (axis cs:1000,73.06);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,71.188) -- ([xshift=1.2pt]axis cs:1000,71.188);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,73.06) -- ([xshift=1.2pt]axis cs:1000,73.06);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 12.5408)
    (10, 24.6528)
    (100, 35.3968)
    (1000, 41.544)
  };
  \addlegendentry{\sysname{}-AONT}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,12.3968) -- (axis cs:1,12.6592);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.3968) -- ([xshift=1.2pt]axis cs:1,12.3968);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.6592) -- ([xshift=1.2pt]axis cs:1,12.6592);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,24.5368) -- (axis cs:10,24.7616);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,24.5368) -- ([xshift=1.2pt]axis cs:10,24.5368);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,24.7616) -- ([xshift=1.2pt]axis cs:10,24.7616);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,34.2544) -- (axis cs:100,36.4008);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,34.2544) -- ([xshift=1.2pt]axis cs:100,34.2544);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,36.4008) -- ([xshift=1.2pt]axis cs:100,36.4008);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,41.376) -- (axis cs:1000,41.7088);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,41.376) -- ([xshift=1.2pt]axis cs:1000,41.376);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,41.7088) -- ([xshift=1.2pt]axis cs:1000,41.7088);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 13.5528)
    (10, 25.824)
    (100, 32.8056)
    (1000, 38.016)
  };
  \addlegendentry{RAONT-RS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,13.0936) -- (axis cs:1,14.0112);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.0936) -- ([xshift=1.2pt]axis cs:1,13.0936);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.0112) -- ([xshift=1.2pt]axis cs:1,14.0112);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,24.7736) -- (axis cs:10,26.66);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,24.7736) -- ([xshift=1.2pt]axis cs:10,24.7736);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,26.66) -- ([xshift=1.2pt]axis cs:10,26.66);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,29.7072) -- (axis cs:100,35.5568);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.7072) -- ([xshift=1.2pt]axis cs:100,29.7072);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,35.5568) -- ([xshift=1.2pt]axis cs:100,35.5568);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,37.2952) -- (axis cs:1000,38.6656);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,37.2952) -- ([xshift=1.2pt]axis cs:1000,37.2952);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,38.6656) -- ([xshift=1.2pt]axis cs:1000,38.6656);
  \end{pgfonlayer}}
  \nextgroupplot[title={(b) Decode first $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 15.5608)
    (10, 43.2208)
    (100, 67.5632)
    (1000, 81.704)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,15.276) -- (axis cs:1,15.8232);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,15.276) -- ([xshift=1.2pt]axis cs:1,15.276);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,15.8232) -- ([xshift=1.2pt]axis cs:1,15.8232);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,42.8752) -- (axis cs:10,43.532);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,42.8752) -- ([xshift=1.2pt]axis cs:10,42.8752);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,43.532) -- ([xshift=1.2pt]axis cs:10,43.532);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,66.312) -- (axis cs:100,68.684);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,66.312) -- ([xshift=1.2pt]axis cs:100,66.312);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,68.684) -- ([xshift=1.2pt]axis cs:100,68.684);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,81.192) -- (axis cs:1000,82.176);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,81.192) -- ([xshift=1.2pt]axis cs:1000,81.192);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,82.176) -- ([xshift=1.2pt]axis cs:1000,82.176);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 16.3736)
    (10, 44.8752)
    (100, 68.928)
    (1000, 80.96)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,15.924) -- (axis cs:1,16.8208);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,15.924) -- ([xshift=1.2pt]axis cs:1,15.924);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,16.8208) -- ([xshift=1.2pt]axis cs:1,16.8208);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,44.4504) -- (axis cs:10,45.2896);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,44.4504) -- ([xshift=1.2pt]axis cs:10,44.4504);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,45.2896) -- ([xshift=1.2pt]axis cs:10,45.2896);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,68.1864) -- (axis cs:100,69.6176);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,68.1864) -- ([xshift=1.2pt]axis cs:100,68.1864);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,69.6176) -- ([xshift=1.2pt]axis cs:100,69.6176);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,80.472) -- (axis cs:1000,81.448);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,80.472) -- ([xshift=1.2pt]axis cs:1000,80.472);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,81.448) -- ([xshift=1.2pt]axis cs:1000,81.448);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 13.3464)
    (10, 39.5696)
    (100, 60.5552)
    (1000, 78.3992)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,13.18) -- (axis cs:1,13.5344);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.18) -- ([xshift=1.2pt]axis cs:1,13.18);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.5344) -- ([xshift=1.2pt]axis cs:1,13.5344);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,38.1888) -- (axis cs:10,40.8168);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,38.1888) -- ([xshift=1.2pt]axis cs:10,38.1888);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.8168) -- ([xshift=1.2pt]axis cs:10,40.8168);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,57.536) -- (axis cs:100,63.1232);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,57.536) -- ([xshift=1.2pt]axis cs:100,57.536);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,63.1232) -- ([xshift=1.2pt]axis cs:100,63.1232);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,77.0936) -- (axis cs:1000,79.4624);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,77.0936) -- ([xshift=1.2pt]axis cs:1000,77.0936);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,79.4624) -- ([xshift=1.2pt]axis cs:1000,79.4624);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 13.268)
    (10, 29.956)
    (100, 33.1928)
    (1000, 40.1736)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,12.928) -- (axis cs:1,13.5768);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.928) -- ([xshift=1.2pt]axis cs:1,12.928);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.5768) -- ([xshift=1.2pt]axis cs:1,13.5768);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,29.3704) -- (axis cs:10,30.404);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,29.3704) -- ([xshift=1.2pt]axis cs:10,29.3704);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,30.404) -- ([xshift=1.2pt]axis cs:10,30.404);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,31.7184) -- (axis cs:100,34.6104);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,31.7184) -- ([xshift=1.2pt]axis cs:100,31.7184);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,34.6104) -- ([xshift=1.2pt]axis cs:100,34.6104);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,38.5472) -- (axis cs:1000,41.8024);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,38.5472) -- ([xshift=1.2pt]axis cs:1000,38.5472);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,41.8024) -- ([xshift=1.2pt]axis cs:1000,41.8024);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 15.7768)
    (10, 33.1936)
    (100, 31.6176)
    (1000, 38.3784)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,14.864) -- (axis cs:1,16.6784);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.864) -- ([xshift=1.2pt]axis cs:1,14.864);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,16.6784) -- ([xshift=1.2pt]axis cs:1,16.6784);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,32.9216) -- (axis cs:10,33.4568);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,32.9216) -- ([xshift=1.2pt]axis cs:10,32.9216);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.4568) -- ([xshift=1.2pt]axis cs:10,33.4568);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,27.948) -- (axis cs:100,35.4304);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,27.948) -- ([xshift=1.2pt]axis cs:100,27.948);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,35.4304) -- ([xshift=1.2pt]axis cs:100,35.4304);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,37.272) -- (axis cs:1000,39.3912);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,37.272) -- ([xshift=1.2pt]axis cs:1000,37.272);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,39.3912) -- ([xshift=1.2pt]axis cs:1000,39.3912);
  \end{pgfonlayer}}
  \nextgroupplot[title={(c) Decode last $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 7.52856)
    (10, 10.1064)
    (100, 34.0528)
    (1000, 40.64)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,7.50872) -- (axis cs:1,7.54928);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.50872) -- ([xshift=1.2pt]axis cs:1,7.50872);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.54928) -- ([xshift=1.2pt]axis cs:1,7.54928);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,9.3848) -- (axis cs:10,10.9304);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.3848) -- ([xshift=1.2pt]axis cs:10,9.3848);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.9304) -- ([xshift=1.2pt]axis cs:10,10.9304);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,31.7792) -- (axis cs:100,35.732);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,31.7792) -- ([xshift=1.2pt]axis cs:100,31.7792);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,35.732) -- ([xshift=1.2pt]axis cs:100,35.732);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,38.348) -- (axis cs:1000,42.3448);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,38.348) -- ([xshift=1.2pt]axis cs:1000,38.348);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,42.3448) -- ([xshift=1.2pt]axis cs:1000,42.3448);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 7.47776)
    (10, 8.8272)
    (100, 33.6096)
    (1000, 40.5656)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,7.4336) -- (axis cs:1,7.51488);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.4336) -- ([xshift=1.2pt]axis cs:1,7.4336);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.51488) -- ([xshift=1.2pt]axis cs:1,7.51488);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,8.1024) -- (axis cs:10,9.7472);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.1024) -- ([xshift=1.2pt]axis cs:10,8.1024);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.7472) -- ([xshift=1.2pt]axis cs:10,9.7472);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,33.1056) -- (axis cs:100,34.0928);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,33.1056) -- ([xshift=1.2pt]axis cs:100,33.1056);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,34.0928) -- ([xshift=1.2pt]axis cs:100,34.0928);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,39.7984) -- (axis cs:1000,41.1288);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,39.7984) -- ([xshift=1.2pt]axis cs:1000,39.7984);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,41.1288) -- ([xshift=1.2pt]axis cs:1000,41.1288);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 6.88376)
    (10, 9.5384)
    (100, 34.1816)
    (1000, 39.8712)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,6.85392) -- (axis cs:1,6.91432);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.85392) -- ([xshift=1.2pt]axis cs:1,6.85392);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.91432) -- ([xshift=1.2pt]axis cs:1,6.91432);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,8.904) -- (axis cs:10,10.2272);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,8.904) -- ([xshift=1.2pt]axis cs:10,8.904);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.2272) -- ([xshift=1.2pt]axis cs:10,10.2272);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,33.752) -- (axis cs:100,34.612);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,33.752) -- ([xshift=1.2pt]axis cs:100,33.752);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,34.612) -- ([xshift=1.2pt]axis cs:100,34.612);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,39.0608) -- (axis cs:1000,40.5928);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,39.0608) -- ([xshift=1.2pt]axis cs:1000,39.0608);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,40.5928) -- ([xshift=1.2pt]axis cs:1000,40.5928);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 6.6364)
    (10, 9.66)
    (100, 26.9136)
    (1000, 30.3232)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,6.616) -- (axis cs:1,6.65568);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.616) -- ([xshift=1.2pt]axis cs:1,6.616);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.65568) -- ([xshift=1.2pt]axis cs:1,6.65568);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,9.3576) -- (axis cs:10,9.9312);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.3576) -- ([xshift=1.2pt]axis cs:10,9.3576);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.9312) -- ([xshift=1.2pt]axis cs:10,9.9312);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,26.6992) -- (axis cs:100,27.1072);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,26.6992) -- ([xshift=1.2pt]axis cs:100,26.6992);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,27.1072) -- ([xshift=1.2pt]axis cs:100,27.1072);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,30.0952) -- (axis cs:1000,30.492);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,30.0952) -- ([xshift=1.2pt]axis cs:1000,30.0952);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,30.492) -- ([xshift=1.2pt]axis cs:1000,30.492);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 6.76472)
    (10, 10.688)
    (100, 26.0912)
    (1000, 29.3152)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,6.67264) -- (axis cs:1,6.85184);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.67264) -- ([xshift=1.2pt]axis cs:1,6.67264);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.85184) -- ([xshift=1.2pt]axis cs:1,6.85184);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,10.4232) -- (axis cs:10,10.9544);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.4232) -- ([xshift=1.2pt]axis cs:10,10.4232);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.9544) -- ([xshift=1.2pt]axis cs:10,10.9544);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,25.7544) -- (axis cs:100,26.3928);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,25.7544) -- ([xshift=1.2pt]axis cs:100,25.7544);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,26.3928) -- ([xshift=1.2pt]axis cs:100,26.3928);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,29.04) -- (axis cs:1000,29.5856);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,29.04) -- ([xshift=1.2pt]axis cs:1000,29.04);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,29.5856) -- ([xshift=1.2pt]axis cs:1000,29.5856);
  \end{pgfonlayer}}
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperThroughput c1r1.south west)!0.5!(paperThroughput c3r1.south east)+(0,-1.6cm)$)
    {\pgfplotslegendfromname{paper-throughput-n10-k9-t12}};
\end{tikzpicture}
\endgroup


==> figures/micro/throughput_3_2.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperThroughput,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=80,
    title style={font=\footnotesize,yshift=18pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    clip=false, xlabel={Payload (MB)}, ylabel={Throughput (Gbps)},
    xmode=log, log basis x=10,
    xmin=1, xmax=1000,
    xtick={1,10,100,1000}, xticklabels={1,10,100,1000},
  ]
  \nextgroupplot[title={(a) Encoding},legend to name=paper-throughput-n3-k2-t12,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 14.7248)
    (10, 33.8)
    (100, 44.9432)
    (1000, 49.8136)
  };
  \addlegendentry{HK1}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,13.88) -- (axis cs:1,15.5864);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.88) -- ([xshift=1.2pt]axis cs:1,13.88);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,15.5864) -- ([xshift=1.2pt]axis cs:1,15.5864);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,33.36) -- (axis cs:10,34.1528);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.36) -- ([xshift=1.2pt]axis cs:10,33.36);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,34.1528) -- ([xshift=1.2pt]axis cs:10,34.1528);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,44.1672) -- (axis cs:100,45.6928);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,44.1672) -- ([xshift=1.2pt]axis cs:100,44.1672);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,45.6928) -- ([xshift=1.2pt]axis cs:100,45.6928);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,47.368) -- (axis cs:1000,51.8656);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,47.368) -- ([xshift=1.2pt]axis cs:1000,47.368);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,51.8656) -- ([xshift=1.2pt]axis cs:1000,51.8656);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 18.0176)
    (10, 33.4896)
    (100, 46.7848)
    (1000, 53.0632)
  };
  \addlegendentry{HK2}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,17.5144) -- (axis cs:1,18.3416);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,17.5144) -- ([xshift=1.2pt]axis cs:1,17.5144);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,18.3416) -- ([xshift=1.2pt]axis cs:1,18.3416);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,32.844) -- (axis cs:10,33.9824);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,32.844) -- ([xshift=1.2pt]axis cs:10,32.844);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.9824) -- ([xshift=1.2pt]axis cs:10,33.9824);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,46.3056) -- (axis cs:100,47.2208);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,46.3056) -- ([xshift=1.2pt]axis cs:100,46.3056);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,47.2208) -- ([xshift=1.2pt]axis cs:100,47.2208);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,52.2016) -- (axis cs:1000,53.7136);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,52.2016) -- ([xshift=1.2pt]axis cs:1000,52.2016);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,53.7136) -- ([xshift=1.2pt]axis cs:1000,53.7136);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 14.8744)
    (10, 33.324)
    (100, 41.724)
    (1000, 46.8696)
  };
  \addlegendentry{\sysname{}-SSMS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,14.5728) -- (axis cs:1,15.1544);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.5728) -- ([xshift=1.2pt]axis cs:1,14.5728);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,15.1544) -- ([xshift=1.2pt]axis cs:1,15.1544);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,32.8808) -- (axis cs:10,33.7192);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,32.8808) -- ([xshift=1.2pt]axis cs:10,32.8808);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.7192) -- ([xshift=1.2pt]axis cs:10,33.7192);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,41.0152) -- (axis cs:100,42.4384);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,41.0152) -- ([xshift=1.2pt]axis cs:100,41.0152);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.4384) -- ([xshift=1.2pt]axis cs:100,42.4384);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,45.1576) -- (axis cs:1000,48.4312);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,45.1576) -- ([xshift=1.2pt]axis cs:1000,45.1576);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,48.4312) -- ([xshift=1.2pt]axis cs:1000,48.4312);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 11.1016)
    (10, 22.74)
    (100, 31.4304)
    (1000, 35.088)
  };
  \addlegendentry{\sysname{}-AONT}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,10.8816) -- (axis cs:1,11.3224);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,10.8816) -- ([xshift=1.2pt]axis cs:1,10.8816);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.3224) -- ([xshift=1.2pt]axis cs:1,11.3224);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,22.0936) -- (axis cs:10,23.2168);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,22.0936) -- ([xshift=1.2pt]axis cs:10,22.0936);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,23.2168) -- ([xshift=1.2pt]axis cs:10,23.2168);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,31.1488) -- (axis cs:100,31.7152);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,31.1488) -- ([xshift=1.2pt]axis cs:100,31.1488);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,31.7152) -- ([xshift=1.2pt]axis cs:100,31.7152);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,34.6232) -- (axis cs:1000,35.5248);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.6232) -- ([xshift=1.2pt]axis cs:1000,34.6232);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,35.5248) -- ([xshift=1.2pt]axis cs:1000,35.5248);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 12.6616)
    (10, 21.9056)
    (100, 31.2072)
    (1000, 33.7352)
  };
  \addlegendentry{RAONT-RS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,12.5008) -- (axis cs:1,12.8096);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.5008) -- ([xshift=1.2pt]axis cs:1,12.5008);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.8096) -- ([xshift=1.2pt]axis cs:1,12.8096);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,21.3848) -- (axis cs:10,22.4192);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,21.3848) -- ([xshift=1.2pt]axis cs:10,21.3848);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,22.4192) -- ([xshift=1.2pt]axis cs:10,22.4192);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,30.7784) -- (axis cs:100,31.6336);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,30.7784) -- ([xshift=1.2pt]axis cs:100,30.7784);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,31.6336) -- ([xshift=1.2pt]axis cs:100,31.6336);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,32.7472) -- (axis cs:1000,34.6072);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,32.7472) -- ([xshift=1.2pt]axis cs:1000,32.7472);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.6072) -- ([xshift=1.2pt]axis cs:1000,34.6072);
  \end{pgfonlayer}}
  \nextgroupplot[title={(b) Decode first $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 11.4432)
    (10, 41.6984)
    (100, 64.8328)
    (1000, 81)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,11.204) -- (axis cs:1,11.6656);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.204) -- ([xshift=1.2pt]axis cs:1,11.204);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.6656) -- ([xshift=1.2pt]axis cs:1,11.6656);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,40.984) -- (axis cs:10,42.2472);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.984) -- ([xshift=1.2pt]axis cs:10,40.984);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,42.2472) -- ([xshift=1.2pt]axis cs:10,42.2472);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,62.3488) -- (axis cs:100,66.816);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,62.3488) -- ([xshift=1.2pt]axis cs:100,62.3488);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,66.816) -- ([xshift=1.2pt]axis cs:100,66.816);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,80.608) -- (axis cs:1000,81.328);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,80.608) -- ([xshift=1.2pt]axis cs:1000,80.608);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,81.328) -- ([xshift=1.2pt]axis cs:1000,81.328);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 11.2176)
    (10, 40.9528)
    (100, 68.7168)
    (1000, 80.64)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,11.1792) -- (axis cs:1,11.2592);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.1792) -- ([xshift=1.2pt]axis cs:1,11.1792);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.2592) -- ([xshift=1.2pt]axis cs:1,11.2592);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,40.7616) -- (axis cs:10,41.14);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.7616) -- ([xshift=1.2pt]axis cs:10,40.7616);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,41.14) -- ([xshift=1.2pt]axis cs:10,41.14);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,68.0376) -- (axis cs:100,69.3088);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,68.0376) -- ([xshift=1.2pt]axis cs:100,68.0376);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,69.3088) -- ([xshift=1.2pt]axis cs:100,69.3088);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,80.208) -- (axis cs:1000,81.032);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,80.208) -- ([xshift=1.2pt]axis cs:1000,80.208);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,81.032) -- ([xshift=1.2pt]axis cs:1000,81.032);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 10.6088)
    (10, 39.7472)
    (100, 60.8928)
    (1000, 75.9288)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,10.5328) -- (axis cs:1,10.6656);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,10.5328) -- ([xshift=1.2pt]axis cs:1,10.5328);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,10.6656) -- ([xshift=1.2pt]axis cs:1,10.6656);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,39.5504) -- (axis cs:10,39.9528);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,39.5504) -- ([xshift=1.2pt]axis cs:10,39.5504);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,39.9528) -- ([xshift=1.2pt]axis cs:10,39.9528);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,58.3536) -- (axis cs:100,63.136);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,58.3536) -- ([xshift=1.2pt]axis cs:100,58.3536);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,63.136) -- ([xshift=1.2pt]axis cs:100,63.136);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,75.0016) -- (axis cs:1000,76.6096);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,75.0016) -- ([xshift=1.2pt]axis cs:1000,75.0016);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,76.6096) -- ([xshift=1.2pt]axis cs:1000,76.6096);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 12.4984)
    (10, 29.532)
    (100, 35.6488)
    (1000, 41.1968)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,12.2832) -- (axis cs:1,12.7088);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.2832) -- ([xshift=1.2pt]axis cs:1,12.2832);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.7088) -- ([xshift=1.2pt]axis cs:1,12.7088);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,29.028) -- (axis cs:10,29.908);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,29.028) -- ([xshift=1.2pt]axis cs:10,29.028);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,29.908) -- ([xshift=1.2pt]axis cs:10,29.908);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,34.7408) -- (axis cs:100,36.4832);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,34.7408) -- ([xshift=1.2pt]axis cs:100,34.7408);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,36.4832) -- ([xshift=1.2pt]axis cs:100,36.4832);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,40.4512) -- (axis cs:1000,41.8984);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,40.4512) -- ([xshift=1.2pt]axis cs:1000,40.4512);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,41.8984) -- ([xshift=1.2pt]axis cs:1000,41.8984);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 16.2704)
    (10, 33.4008)
    (100, 41.288)
    (1000, 44.9256)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,16.0672) -- (axis cs:1,16.4584);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,16.0672) -- ([xshift=1.2pt]axis cs:1,16.0672);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,16.4584) -- ([xshift=1.2pt]axis cs:1,16.4584);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,33.0848) -- (axis cs:10,33.7136);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.0848) -- ([xshift=1.2pt]axis cs:10,33.0848);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.7136) -- ([xshift=1.2pt]axis cs:10,33.7136);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,40.9064) -- (axis cs:100,41.6248);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,40.9064) -- ([xshift=1.2pt]axis cs:100,40.9064);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,41.6248) -- ([xshift=1.2pt]axis cs:100,41.6248);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,44.732) -- (axis cs:1000,45.1208);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,44.732) -- ([xshift=1.2pt]axis cs:1000,44.732);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,45.1208) -- ([xshift=1.2pt]axis cs:1000,45.1208);
  \end{pgfonlayer}}
  \nextgroupplot[title={(c) Decode last $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 6.88424)
    (10, 26.008)
    (100, 44.1328)
    (1000, 51.312)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,6.82064) -- (axis cs:1,6.95216);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.82064) -- ([xshift=1.2pt]axis cs:1,6.82064);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.95216) -- ([xshift=1.2pt]axis cs:1,6.95216);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,25.8144) -- (axis cs:10,26.1976);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,25.8144) -- ([xshift=1.2pt]axis cs:10,25.8144);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,26.1976) -- ([xshift=1.2pt]axis cs:10,26.1976);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,43.4104) -- (axis cs:100,44.6392);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,43.4104) -- ([xshift=1.2pt]axis cs:100,43.4104);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,44.6392) -- ([xshift=1.2pt]axis cs:100,44.6392);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,50.9576) -- (axis cs:1000,51.6424);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,50.9576) -- ([xshift=1.2pt]axis cs:1000,50.9576);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,51.6424) -- ([xshift=1.2pt]axis cs:1000,51.6424);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 6.67104)
    (10, 25.3936)
    (100, 43.4208)
    (1000, 50.8632)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,6.54248) -- (axis cs:1,6.7768);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.54248) -- ([xshift=1.2pt]axis cs:1,6.54248);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.7768) -- ([xshift=1.2pt]axis cs:1,6.7768);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,25.088) -- (axis cs:10,25.6656);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,25.088) -- ([xshift=1.2pt]axis cs:10,25.088);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,25.6656) -- ([xshift=1.2pt]axis cs:10,25.6656);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,42.044) -- (axis cs:100,44.352);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.044) -- ([xshift=1.2pt]axis cs:100,42.044);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,44.352) -- ([xshift=1.2pt]axis cs:100,44.352);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,49.5784) -- (axis cs:1000,51.7568);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,49.5784) -- ([xshift=1.2pt]axis cs:1000,49.5784);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,51.7568) -- ([xshift=1.2pt]axis cs:1000,51.7568);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 6.94768)
    (10, 26.1376)
    (100, 43.0904)
    (1000, 47.552)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,6.87344) -- (axis cs:1,7.02776);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.87344) -- ([xshift=1.2pt]axis cs:1,6.87344);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.02776) -- ([xshift=1.2pt]axis cs:1,7.02776);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,25.9672) -- (axis cs:10,26.344);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,25.9672) -- ([xshift=1.2pt]axis cs:10,25.9672);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,26.344) -- ([xshift=1.2pt]axis cs:10,26.344);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,42.1072) -- (axis cs:100,43.8568);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.1072) -- ([xshift=1.2pt]axis cs:100,42.1072);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,43.8568) -- ([xshift=1.2pt]axis cs:100,43.8568);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,45.4032) -- (axis cs:1000,49.4);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,45.4032) -- ([xshift=1.2pt]axis cs:1000,45.4032);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,49.4) -- ([xshift=1.2pt]axis cs:1000,49.4);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 7.1288)
    (10, 21.2208)
    (100, 30.2032)
    (1000, 33.9568)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,7.10288) -- (axis cs:1,7.1564);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.10288) -- ([xshift=1.2pt]axis cs:1,7.10288);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.1564) -- ([xshift=1.2pt]axis cs:1,7.1564);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,20.7416) -- (axis cs:10,21.652);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,20.7416) -- ([xshift=1.2pt]axis cs:10,20.7416);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,21.652) -- ([xshift=1.2pt]axis cs:10,21.652);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,29.804) -- (axis cs:100,30.5552);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.804) -- ([xshift=1.2pt]axis cs:100,29.804);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,30.5552) -- ([xshift=1.2pt]axis cs:100,30.5552);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,33.5208) -- (axis cs:1000,34.352);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,33.5208) -- ([xshift=1.2pt]axis cs:1000,33.5208);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,34.352) -- ([xshift=1.2pt]axis cs:1000,34.352);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 7.89848)
    (10, 22.5824)
    (100, 26.928)
    (1000, 31.2256)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,7.85912) -- (axis cs:1,7.93528);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.85912) -- ([xshift=1.2pt]axis cs:1,7.85912);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,7.93528) -- ([xshift=1.2pt]axis cs:1,7.93528);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,22.1616) -- (axis cs:10,23.004);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,22.1616) -- ([xshift=1.2pt]axis cs:10,22.1616);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,23.004) -- ([xshift=1.2pt]axis cs:10,23.004);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,25.9808) -- (axis cs:100,27.7232);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,25.9808) -- ([xshift=1.2pt]axis cs:100,25.9808);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,27.7232) -- ([xshift=1.2pt]axis cs:100,27.7232);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,30.412) -- (axis cs:1000,31.7968);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,30.412) -- ([xshift=1.2pt]axis cs:1000,30.412);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,31.7968) -- ([xshift=1.2pt]axis cs:1000,31.7968);
  \end{pgfonlayer}}
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperThroughput c1r1.south west)!0.5!(paperThroughput c3r1.south east)+(0,-1.6cm)$)
    {\pgfplotslegendfromname{paper-throughput-n3-k2-t12}};
\end{tikzpicture}
\endgroup


==> figures/micro/throughput_5_3.tex <==
\begingroup
\begin{tikzpicture}
  \pgfplotsset{set layers}
  \begin{groupplot}[
    group style={group name=paperThroughput,group size=3 by 1,horizontal sep=0.06\linewidth},
    scale only axis, width=0.25\linewidth, height=2.7cm,
    ymin=0, ymax=80,
    title style={font=\footnotesize,yshift=18pt},
    tick label style={font=\footnotesize},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    clip=false, xlabel={Payload (MB)}, ylabel={Throughput (Gbps)},
    xmode=log, log basis x=10,
    xmin=1, xmax=1000,
    xtick={1,10,100,1000}, xticklabels={1,10,100,1000},
  ]
  \nextgroupplot[title={(a) Encoding},legend to name=paper-throughput-n5-k3-t12,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=3pt,draw=none}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 13.2384)
    (10, 23.8136)
    (100, 41.7496)
    (1000, 47.82)
  };
  \addlegendentry{HK1}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,12.9744) -- (axis cs:1,13.5264);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.9744) -- ([xshift=1.2pt]axis cs:1,12.9744);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.5264) -- ([xshift=1.2pt]axis cs:1,13.5264);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,23.4504) -- (axis cs:10,24.1744);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,23.4504) -- ([xshift=1.2pt]axis cs:10,23.4504);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,24.1744) -- ([xshift=1.2pt]axis cs:10,24.1744);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,41.34) -- (axis cs:100,42.18);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,41.34) -- ([xshift=1.2pt]axis cs:100,41.34);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.18) -- ([xshift=1.2pt]axis cs:100,42.18);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,46.4568) -- (axis cs:1000,48.8344);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,46.4568) -- ([xshift=1.2pt]axis cs:1000,46.4568);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,48.8344) -- ([xshift=1.2pt]axis cs:1000,48.8344);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 14.8128)
    (10, 22.9176)
    (100, 32.8896)
    (1000, 46.6192)
  };
  \addlegendentry{HK2}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,14.62) -- (axis cs:1,15.0128);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,14.62) -- ([xshift=1.2pt]axis cs:1,14.62);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,15.0128) -- ([xshift=1.2pt]axis cs:1,15.0128);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,22.5032) -- (axis cs:10,23.3464);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,22.5032) -- ([xshift=1.2pt]axis cs:10,22.5032);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,23.3464) -- ([xshift=1.2pt]axis cs:10,23.3464);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,31.0544) -- (axis cs:100,34.8016);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,31.0544) -- ([xshift=1.2pt]axis cs:100,31.0544);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,34.8016) -- ([xshift=1.2pt]axis cs:100,34.8016);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,44.0776) -- (axis cs:1000,48.8632);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,44.0776) -- ([xshift=1.2pt]axis cs:1000,44.0776);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,48.8632) -- ([xshift=1.2pt]axis cs:1000,48.8632);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 13.2008)
    (10, 25.2704)
    (100, 43.4992)
    (1000, 50.0816)
  };
  \addlegendentry{\sysname{}-SSMS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,12.8928) -- (axis cs:1,13.4784);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.8928) -- ([xshift=1.2pt]axis cs:1,12.8928);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.4784) -- ([xshift=1.2pt]axis cs:1,13.4784);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,25.1232) -- (axis cs:10,25.4168);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,25.1232) -- ([xshift=1.2pt]axis cs:10,25.1232);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,25.4168) -- ([xshift=1.2pt]axis cs:10,25.4168);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,42.6232) -- (axis cs:100,44.16);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,42.6232) -- ([xshift=1.2pt]axis cs:100,42.6232);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,44.16) -- ([xshift=1.2pt]axis cs:100,44.16);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,49.3936) -- (axis cs:1000,50.6744);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,49.3936) -- ([xshift=1.2pt]axis cs:1000,49.3936);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,50.6744) -- ([xshift=1.2pt]axis cs:1000,50.6744);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 10.0016)
    (10, 17.8336)
    (100, 27.4704)
    (1000, 32.1696)
  };
  \addlegendentry{\sysname{}-AONT}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,9.96) -- (axis cs:1,10.0448);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,9.96) -- ([xshift=1.2pt]axis cs:1,9.96);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,10.0448) -- ([xshift=1.2pt]axis cs:1,10.0448);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,17.1136) -- (axis cs:10,18.4144);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,17.1136) -- ([xshift=1.2pt]axis cs:10,17.1136);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,18.4144) -- ([xshift=1.2pt]axis cs:10,18.4144);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,25.1128) -- (axis cs:100,29.1296);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,25.1128) -- ([xshift=1.2pt]axis cs:100,25.1128);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.1296) -- ([xshift=1.2pt]axis cs:100,29.1296);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,31.4752) -- (axis cs:1000,32.7536);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,31.4752) -- ([xshift=1.2pt]axis cs:1000,31.4752);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,32.7536) -- ([xshift=1.2pt]axis cs:1000,32.7536);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 11.8608)
    (10, 18.8032)
    (100, 28.376)
    (1000, 32.456)
  };
  \addlegendentry{RAONT-RS}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,11.6432) -- (axis cs:1,12.0448);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.6432) -- ([xshift=1.2pt]axis cs:1,11.6432);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.0448) -- ([xshift=1.2pt]axis cs:1,12.0448);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,18.5288) -- (axis cs:10,19.0752);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,18.5288) -- ([xshift=1.2pt]axis cs:10,18.5288);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,19.0752) -- ([xshift=1.2pt]axis cs:10,19.0752);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,27.1984) -- (axis cs:100,29.4224);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,27.1984) -- ([xshift=1.2pt]axis cs:100,27.1984);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,29.4224) -- ([xshift=1.2pt]axis cs:100,29.4224);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,32.004) -- (axis cs:1000,32.8544);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,32.004) -- ([xshift=1.2pt]axis cs:1000,32.004);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,32.8544) -- ([xshift=1.2pt]axis cs:1000,32.8544);
  \end{pgfonlayer}}
  \nextgroupplot[title={(b) Decode first $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 11.7464)
    (10, 39.6184)
    (100, 56.1056)
    (1000, 69.34)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,11.6704) -- (axis cs:1,11.8144);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.6704) -- ([xshift=1.2pt]axis cs:1,11.6704);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.8144) -- ([xshift=1.2pt]axis cs:1,11.8144);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,38.972) -- (axis cs:10,40.2112);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,38.972) -- ([xshift=1.2pt]axis cs:10,38.972);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.2112) -- ([xshift=1.2pt]axis cs:10,40.2112);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,49.8656) -- (axis cs:100,62.6072);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,49.8656) -- ([xshift=1.2pt]axis cs:100,49.8656);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,62.6072) -- ([xshift=1.2pt]axis cs:100,62.6072);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,65.4504) -- (axis cs:1000,72.9928);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,65.4504) -- ([xshift=1.2pt]axis cs:1000,65.4504);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,72.9928) -- ([xshift=1.2pt]axis cs:1000,72.9928);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 11.6968)
    (10, 39.9904)
    (100, 60.0304)
    (1000, 73.7848)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,11.632) -- (axis cs:1,11.7656);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.632) -- ([xshift=1.2pt]axis cs:1,11.632);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.7656) -- ([xshift=1.2pt]axis cs:1,11.7656);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,39.768) -- (axis cs:10,40.2216);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,39.768) -- ([xshift=1.2pt]axis cs:10,39.768);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.2216) -- ([xshift=1.2pt]axis cs:10,40.2216);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,58.2752) -- (axis cs:100,61.6392);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,58.2752) -- ([xshift=1.2pt]axis cs:100,58.2752);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,61.6392) -- ([xshift=1.2pt]axis cs:100,61.6392);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,72.0368) -- (axis cs:1000,75.1936);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,72.0368) -- ([xshift=1.2pt]axis cs:1000,72.0368);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,75.1936) -- ([xshift=1.2pt]axis cs:1000,75.1936);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 11.1616)
    (10, 39.7112)
    (100, 64.8656)
    (1000, 80.24)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,11.0952) -- (axis cs:1,11.224);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.0952) -- ([xshift=1.2pt]axis cs:1,11.0952);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,11.224) -- ([xshift=1.2pt]axis cs:1,11.224);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,39.3648) -- (axis cs:10,40.0168);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,39.3648) -- ([xshift=1.2pt]axis cs:10,39.3648);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,40.0168) -- ([xshift=1.2pt]axis cs:10,40.0168);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,61.9448) -- (axis cs:100,67.2936);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,61.9448) -- ([xshift=1.2pt]axis cs:100,61.9448);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,67.2936) -- ([xshift=1.2pt]axis cs:100,67.2936);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,79.932) -- (axis cs:1000,80.552);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,79.932) -- ([xshift=1.2pt]axis cs:1000,79.932);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,80.552) -- ([xshift=1.2pt]axis cs:1000,80.552);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 13.124)
    (10, 29.7328)
    (100, 39.3808)
    (1000, 43.6424)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,12.9824) -- (axis cs:1,13.2616);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,12.9824) -- ([xshift=1.2pt]axis cs:1,12.9824);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,13.2616) -- ([xshift=1.2pt]axis cs:1,13.2616);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,29.2744) -- (axis cs:10,30.1792);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,29.2744) -- ([xshift=1.2pt]axis cs:10,29.2744);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,30.1792) -- ([xshift=1.2pt]axis cs:10,30.1792);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,38.5216) -- (axis cs:100,39.9792);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,38.5216) -- ([xshift=1.2pt]axis cs:100,38.5216);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,39.9792) -- ([xshift=1.2pt]axis cs:100,39.9792);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,42.6104) -- (axis cs:1000,44.524);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,42.6104) -- ([xshift=1.2pt]axis cs:1000,42.6104);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,44.524) -- ([xshift=1.2pt]axis cs:1000,44.524);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 17.4232)
    (10, 33.5696)
    (100, 38.5544)
    (1000, 44.0808)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,17.2936) -- (axis cs:1,17.5544);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,17.2936) -- ([xshift=1.2pt]axis cs:1,17.2936);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,17.5544) -- ([xshift=1.2pt]axis cs:1,17.5544);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,33.4512) -- (axis cs:10,33.692);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.4512) -- ([xshift=1.2pt]axis cs:10,33.4512);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,33.692) -- ([xshift=1.2pt]axis cs:10,33.692);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,35.9208) -- (axis cs:100,40.9352);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,35.9208) -- ([xshift=1.2pt]axis cs:100,35.9208);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,40.9352) -- ([xshift=1.2pt]axis cs:100,40.9352);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,43.2832) -- (axis cs:1000,44.7408);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,43.2832) -- ([xshift=1.2pt]axis cs:1000,43.2832);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,44.7408) -- ([xshift=1.2pt]axis cs:1000,44.7408);
  \end{pgfonlayer}}
  \nextgroupplot[title={(c) Decode last $k$},ylabel={},yticklabels={}]
  \addplot+[redfte,mark=*,mark size=1.7pt] coordinates {
    (1, 6.07408)
    (10, 10.4648)
    (100, 35.6776)
    (1000, 42.1096)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1,6.05336) -- (axis cs:1,6.0972);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.05336) -- ([xshift=1.2pt]axis cs:1,6.05336);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.0972) -- ([xshift=1.2pt]axis cs:1,6.0972);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:10,10.4184) -- (axis cs:10,10.504);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.4184) -- ([xshift=1.2pt]axis cs:10,10.4184);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.504) -- ([xshift=1.2pt]axis cs:10,10.504);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:100,34.7744) -- (axis cs:100,36.4152);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,34.7744) -- ([xshift=1.2pt]axis cs:100,34.7744);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,36.4152) -- ([xshift=1.2pt]axis cs:100,36.4152);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[redfte,line width=0.4pt] (axis cs:1000,41.84) -- (axis cs:1000,42.4048);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,41.84) -- ([xshift=1.2pt]axis cs:1000,41.84);
  \draw[redfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,42.4048) -- ([xshift=1.2pt]axis cs:1000,42.4048);
  \end{pgfonlayer}}
  \addplot+[yellowfte,mark=square*,mark size=1.7pt] coordinates {
    (1, 6.05664)
    (10, 10.4688)
    (100, 35.9408)
    (1000, 42.488)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1,6.03008) -- (axis cs:1,6.08384);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.03008) -- ([xshift=1.2pt]axis cs:1,6.03008);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.08384) -- ([xshift=1.2pt]axis cs:1,6.08384);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:10,10.3472) -- (axis cs:10,10.5536);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.3472) -- ([xshift=1.2pt]axis cs:10,10.3472);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.5536) -- ([xshift=1.2pt]axis cs:10,10.5536);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:100,35.2096) -- (axis cs:100,36.4864);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,35.2096) -- ([xshift=1.2pt]axis cs:100,35.2096);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,36.4864) -- ([xshift=1.2pt]axis cs:100,36.4864);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[yellowfte,line width=0.4pt] (axis cs:1000,42.2072) -- (axis cs:1000,42.7528);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,42.2072) -- ([xshift=1.2pt]axis cs:1000,42.2072);
  \draw[yellowfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,42.7528) -- ([xshift=1.2pt]axis cs:1000,42.7528);
  \end{pgfonlayer}}
  \addplot+[black,mark=triangle*,mark size=1.7pt] coordinates {
    (1, 5.86944)
    (10, 10.38)
    (100, 35.9928)
    (1000, 41.6928)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1,5.84928) -- (axis cs:1,5.8884);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.84928) -- ([xshift=1.2pt]axis cs:1,5.84928);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,5.8884) -- ([xshift=1.2pt]axis cs:1,5.8884);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:10,10.3032) -- (axis cs:10,10.4504);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.3032) -- ([xshift=1.2pt]axis cs:10,10.3032);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,10.4504) -- ([xshift=1.2pt]axis cs:10,10.4504);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:100,35.6408) -- (axis cs:100,36.3256);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,35.6408) -- ([xshift=1.2pt]axis cs:100,35.6408);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,36.3256) -- ([xshift=1.2pt]axis cs:100,36.3256);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[black,line width=0.4pt] (axis cs:1000,40.9768) -- (axis cs:1000,42.308);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,40.9768) -- ([xshift=1.2pt]axis cs:1000,40.9768);
  \draw[black,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,42.308) -- ([xshift=1.2pt]axis cs:1000,42.308);
  \end{pgfonlayer}}
  \addplot+[bluefte,mark=diamond*,mark size=1.7pt] coordinates {
    (1, 6.23096)
    (10, 9.4992)
    (100, 25.9264)
    (1000, 29.9424)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1,6.15848) -- (axis cs:1,6.2988);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.15848) -- ([xshift=1.2pt]axis cs:1,6.15848);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.2988) -- ([xshift=1.2pt]axis cs:1,6.2988);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:10,9.4264) -- (axis cs:10,9.564);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.4264) -- ([xshift=1.2pt]axis cs:10,9.4264);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.564) -- ([xshift=1.2pt]axis cs:10,9.564);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:100,25.2824) -- (axis cs:100,26.3464);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,25.2824) -- ([xshift=1.2pt]axis cs:100,25.2824);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,26.3464) -- ([xshift=1.2pt]axis cs:100,26.3464);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[bluefte,line width=0.4pt] (axis cs:1000,29.6144) -- (axis cs:1000,30.1992);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,29.6144) -- ([xshift=1.2pt]axis cs:1000,29.6144);
  \draw[bluefte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,30.1992) -- ([xshift=1.2pt]axis cs:1000,30.1992);
  \end{pgfonlayer}}
  \addplot+[greenfte,mark=pentagon*,mark size=1.7pt] coordinates {
    (1, 6.63616)
    (10, 9.7056)
    (100, 26.2976)
    (1000, 30.3152)
  };
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1,6.61304) -- (axis cs:1,6.65896);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.61304) -- ([xshift=1.2pt]axis cs:1,6.61304);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1,6.65896) -- ([xshift=1.2pt]axis cs:1,6.65896);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:10,9.62) -- (axis cs:10,9.776);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.62) -- ([xshift=1.2pt]axis cs:10,9.62);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:10,9.776) -- ([xshift=1.2pt]axis cs:10,9.776);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:100,25.7224) -- (axis cs:100,26.6936);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,25.7224) -- ([xshift=1.2pt]axis cs:100,25.7224);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:100,26.6936) -- ([xshift=1.2pt]axis cs:100,26.6936);
  \end{pgfonlayer}}
  \pgfplotsextra{\begin{pgfonlayer}{axis foreground}
  \draw[greenfte,line width=0.4pt] (axis cs:1000,30.0008) -- (axis cs:1000,30.56);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,30.0008) -- ([xshift=1.2pt]axis cs:1000,30.0008);
  \draw[greenfte,line width=0.4pt] ([xshift=-1.2pt]axis cs:1000,30.56) -- ([xshift=1.2pt]axis cs:1000,30.56);
  \end{pgfonlayer}}
  \end{groupplot}
  \node[anchor=north,inner sep=0pt] at
    ($(paperThroughput c1r1.south west)!0.5!(paperThroughput c3r1.south east)+(0,-1.6cm)$)
    {\pgfplotslegendfromname{paper-throughput-n5-k3-t12}};
\end{tikzpicture}
\endgroup


==> figures/robustness/metadata-overhead.tex <==
\begingroup
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=0.12\linewidth},
  scale only axis,width=0.38\linewidth,height=2.7cm,
  xmin=4,xmax=128,ymin=0,
  xlabel={Shares $n$},ylabel={Bytes/share},
  title style={font=\footnotesize,yshift=10pt},
  tick label style={font=\footnotesize},
  x label style={font=\footnotesize},y label style={font=\footnotesize},
  scaled y ticks=false,clip=false,
]
\nextgroupplot[title={(a) $k=n-1$},ymax=155,xtick={4,32,64,96,128},ytick={0,48,96,144},legend to name=robustness-metadata-legend,legend style={legend columns=3,font=\footnotesize,legend cell align=left,column sep=4pt,draw=none}]
\addplot+[redfte,mark=*,mark size=0.65pt] coordinates {(4,48) (6,40) (8,42) (10,36) (12,44) (14,39) (16,45) (18,34) (20,38) (22,42) (24,46) (26,50) (28,54) (30,58) (32,62) (34,33) (36,35) (38,37) (40,39) (42,41) (44,43) (46,45) (48,47) (50,49) (52,51) (54,53) (56,55) (58,57) (60,59) (62,61) (64,63) (66,65) (68,67) (70,69) (72,71) (74,73) (76,75) (78,77) (80,79) (82,81) (84,83) (86,85) (88,87) (90,89) (92,91) (94,93) (96,95) (98,97) (100,99) (102,101) (104,103) (106,105) (108,107) (110,109) (112,111) (114,113) (116,115) (118,117) (120,119) (122,121) (124,123) (126,125) (128,127)};
\addlegendentry{HK1}
\addplot+[yellowfte,mark=*,mark size=0.65pt] coordinates {(4,64) (6,56) (8,58) (10,52) (12,60) (14,55) (16,61) (18,50) (20,54) (22,58) (24,62) (26,66) (28,70) (30,74) (32,78) (34,49) (36,51) (38,53) (40,55) (42,57) (44,59) (46,61) (48,63) (50,65) (52,67) (54,69) (56,71) (58,73) (60,75) (62,77) (64,79) (66,81) (68,83) (70,85) (72,87) (74,89) (76,91) (78,93) (80,95) (82,97) (84,99) (86,101) (88,103) (90,105) (92,107) (94,109) (96,111) (98,113) (100,115) (102,117) (104,119) (106,121) (108,123) (110,125) (112,127) (114,129) (116,131) (118,133) (120,135) (122,137) (124,139) (126,141) (128,143)};
\addlegendentry{HK2-style / RAONT-RS}
\addplot+[black,mark=none,mark size=0.65pt] coordinates {(4,96) (6,96) (8,96) (10,96) (12,96) (14,96) (16,96) (18,96) (20,96) (22,96) (24,96) (26,96) (28,96) (30,96) (32,96) (34,96) (36,96) (38,96) (40,96) (42,96) (44,96) (46,96) (48,96) (50,96) (52,96) (54,96) (56,96) (58,96) (60,96) (62,96) (64,96) (66,96) (68,96) (70,96) (72,96) (74,96) (76,96) (78,96) (80,96) (82,96) (84,96) (86,96) (88,96) (90,96) (92,96) (94,96) (96,96) (98,96) (100,96) (102,96) (104,96) (106,96) (108,96) (110,96) (112,96) (114,96) (116,96) (118,96) (120,96) (122,96) (124,96) (126,96) (128,96)};
\addlegendentry{\sysname}
\addplot+[redfte,dashed,mark=none,forget plot] coordinates {(4,64) (6,48) (8,42.66666667) (10,40) (12,38.4) (14,37.33333333) (16,36.57142857) (18,36) (20,35.55555556) (22,35.2) (24,34.90909091) (26,34.66666667) (28,34.46153846) (30,34.28571429) (32,34.13333333) (34,34) (36,33.88235294) (38,33.77777778) (40,33.68421053) (42,33.6) (44,33.52380952) (46,33.45454545) (48,33.39130435) (50,33.33333333) (52,33.28) (54,33.23076923) (56,33.18518519) (58,33.14285714) (60,33.10344828) (62,33.06666667) (64,33.03225806) (66,33) (68,32.96969697) (70,32.94117647) (72,32.91428571) (74,32.88888889) (76,32.86486486) (78,32.84210526) (80,32.82051282) (82,32.8) (84,32.7804878) (86,32.76190476) (88,32.74418605) (90,32.72727273) (92,32.71111111) (94,32.69565217) (96,32.68085106) (98,32.66666667) (100,32.65306122) (102,32.64) (104,32.62745098) (106,32.61538462) (108,32.60377358) (110,32.59259259) (112,32.58181818) (114,32.57142857) (116,32.56140351) (118,32.55172414) (120,32.54237288) (122,32.53333333) (124,32.52459016) (126,32.51612903) (128,32.50793651)};
\addplot+[yellowfte,dashed,mark=none,forget plot] coordinates {(4,80) (6,64) (8,58.66666667) (10,56) (12,54.4) (14,53.33333333) (16,52.57142857) (18,52) (20,51.55555556) (22,51.2) (24,50.90909091) (26,50.66666667) (28,50.46153846) (30,50.28571429) (32,50.13333333) (34,50) (36,49.88235294) (38,49.77777778) (40,49.68421053) (42,49.6) (44,49.52380952) (46,49.45454545) (48,49.39130435) (50,49.33333333) (52,49.28) (54,49.23076923) (56,49.18518519) (58,49.14285714) (60,49.10344828) (62,49.06666667) (64,49.03225806) (66,49) (68,48.96969697) (70,48.94117647) (72,48.91428571) (74,48.88888889) (76,48.86486486) (78,48.84210526) (80,48.82051282) (82,48.8) (84,48.7804878) (86,48.76190476) (88,48.74418605) (90,48.72727273) (92,48.71111111) (94,48.69565217) (96,48.68085106) (98,48.66666667) (100,48.65306122) (102,48.64) (104,48.62745098) (106,48.61538462) (108,48.60377358) (110,48.59259259) (112,48.58181818) (114,48.57142857) (116,48.56140351) (118,48.55172414) (120,48.54237288) (122,48.53333333) (124,48.52459016) (126,48.51612903) (128,48.50793651)};
\addlegendimage{greyfte,solid,mark=*}
\addlegendentry{Optimized per-hash}
\addlegendimage{greyfte,dashed,mark=none}
\addlegendentry{Packed (no omission)}
\draw[yellowfte,densely dotted,thin] (axis cs:82,0) -- (axis cs:82,111);
\node[font=\footnotesize,anchor=south east,yellowfte] at (axis cs:82,111) {$n=82$};
\addplot+[yellowfte,only marks,mark=*,mark size=1.5pt,forget plot] coordinates {(82,97)};
\draw[redfte,densely dotted,thin] (axis cs:98,0) -- (axis cs:98,137);
\node[font=\footnotesize,anchor=south east,redfte] at (axis cs:98,137) {$n=98$};
\addplot+[redfte,only marks,mark=*,mark size=1.5pt,forget plot] coordinates {(98,97)};
\nextgroupplot[title={(b) $k=n/2+1$},ymax=2200,xtick={4,32,64,96,128},ytick={0,1000,2000}]
\addplot+[redfte,mark=*,mark size=0.65pt] coordinates {(4,48) (6,80) (8,112) (10,144) (12,176) (14,208) (16,240) (18,272) (20,304) (22,336) (24,368) (26,400) (28,432) (30,464) (32,496) (34,528) (36,560) (38,592) (40,624) (42,656) (44,688) (46,720) (48,752) (50,784) (52,816) (54,848) (56,880) (58,912) (60,944) (62,976) (64,1008) (66,1040) (68,1072) (70,1104) (72,1136) (74,1168) (76,1200) (78,1232) (80,1264) (82,1296) (84,1328) (86,1360) (88,1392) (90,1424) (92,1456) (94,1488) (96,1520) (98,1552) (100,1584) (102,1616) (104,1648) (106,1680) (108,1712) (110,1744) (112,1776) (114,1808) (116,1840) (118,1872) (120,1904) (122,1936) (124,1968) (126,2000) (128,2032)};
\addplot+[yellowfte,mark=*,mark size=0.65pt] coordinates {(4,64) (6,96) (8,128) (10,160) (12,192) (14,224) (16,256) (18,288) (20,320) (22,352) (24,384) (26,416) (28,448) (30,480) (32,512) (34,544) (36,576) (38,608) (40,640) (42,672) (44,704) (46,736) (48,768) (50,800) (52,832) (54,864) (56,896) (58,928) (60,960) (62,992) (64,1024) (66,1056) (68,1088) (70,1120) (72,1152) (74,1184) (76,1216) (78,1248) (80,1280) (82,1312) (84,1344) (86,1376) (88,1408) (90,1440) (92,1472) (94,1504) (96,1536) (98,1568) (100,1600) (102,1632) (104,1664) (106,1696) (108,1728) (110,1760) (112,1792) (114,1824) (116,1856) (118,1888) (120,1920) (122,1952) (124,1984) (126,2016) (128,2048)};
\addplot+[black,mark=none,mark size=0.65pt] coordinates {(4,96) (6,96) (8,96) (10,96) (12,96) (14,96) (16,96) (18,96) (20,96) (22,96) (24,96) (26,96) (28,96) (30,96) (32,96) (34,96) (36,96) (38,96) (40,96) (42,96) (44,96) (46,96) (48,96) (50,96) (52,96) (54,96) (56,96) (58,96) (60,96) (62,96) (64,96) (66,96) (68,96) (70,96) (72,96) (74,96) (76,96) (78,96) (80,96) (82,96) (84,96) (86,96) (88,96) (90,96) (92,96) (94,96) (96,96) (98,96) (100,96) (102,96) (104,96) (106,96) (108,96) (110,96) (112,96) (114,96) (116,96) (118,96) (120,96) (122,96) (124,96) (126,96) (128,96)};
\addplot+[redfte,dashed,mark=none,forget plot] coordinates {(4,64) (6,96) (8,128) (10,160) (12,192) (14,224) (16,256) (18,288) (20,320) (22,352) (24,384) (26,416) (28,448) (30,480) (32,512) (34,544) (36,576) (38,608) (40,640) (42,672) (44,704) (46,736) (48,768) (50,800) (52,832) (54,864) (56,896) (58,928) (60,960) (62,992) (64,1024) (66,1056) (68,1088) (70,1120) (72,1152) (74,1184) (76,1216) (78,1248) (80,1280) (82,1312) (84,1344) (86,1376) (88,1408) (90,1440) (92,1472) (94,1504) (96,1536) (98,1568) (100,1600) (102,1632) (104,1664) (106,1696) (108,1728) (110,1760) (112,1792) (114,1824) (116,1856) (118,1888) (120,1920) (122,1952) (124,1984) (126,2016) (128,2048)};
\addplot+[yellowfte,dashed,mark=none,forget plot] coordinates {(4,80) (6,112) (8,144) (10,176) (12,208) (14,240) (16,272) (18,304) (20,336) (22,368) (24,400) (26,432) (28,464) (30,496) (32,528) (34,560) (36,592) (38,624) (40,656) (42,688) (44,720) (46,752) (48,784) (50,816) (52,848) (54,880) (56,912) (58,944) (60,976) (62,1008) (64,1040) (66,1072) (68,1104) (70,1136) (72,1168) (74,1200) (76,1232) (78,1264) (80,1296) (82,1328) (84,1360) (86,1392) (88,1424) (90,1456) (92,1488) (94,1520) (96,1552) (98,1584) (100,1616) (102,1648) (104,1680) (106,1712) (108,1744) (110,1776) (112,1808) (114,1840) (116,1872) (118,1904) (120,1936) (122,1968) (124,2000) (126,2032) (128,2064)};
\draw[black,densely dotted,thin] (axis cs:8,0) -- (axis cs:8,1750);
\node[font=\footnotesize,anchor=south west,black] at (axis cs:8,1750) {Both: $n=8$};
\addplot+[redfte,only marks,mark=*,mark size=1.5pt,forget plot] coordinates {(8,112)};
\addplot+[yellowfte,only marks,mark=*,mark size=1.5pt,forget plot] coordinates {(8,128)};
\end{groupplot}
\end{tikzpicture}
\par\smallskip
\pgfplotslegendfromname{robustness-metadata-legend}
\endgroup


==> figures/share-encoding.tex <==
\begin{figure*}[t]
  \centering
  \def\vdist{0.2cm} %
  \begin{tikzpicture}[%
      node distance=0.6cm,
      >=latex,
      data/.style={rectangle, draw, minimum height=3em, minimum width=4em, align=center,
      rounded corners=2pt},
      algo/.style={rectangle, draw, minimum height=3em, minimum width=4em, align=center,
      rounded corners=2pt, fill=black, text=white},
      share/.style={rectangle, draw, minimum height=1.70em, minimum width=4em,
      align=center, rounded corners=2pt, bluefte},
      secret/.style={rectangle, draw, minimum width=4em, align=center,
      rounded corners=2pt, fill=redfte},
      sharecontent/.style={rectangle, draw, minimum height=1.5em, minimum width=4em, align=center,
      rounded corners=2pt},
    ]

    \node[algo] (ec) at (0,0) {$\CSSShare$};
    \node[algo, above={2.5*\vdist} of ec, minimum height=1.5em] (sign) {Sign};
    \node[secret, left=of sign, minimum height=1.5em] (sk) {Ephemeral SK};
    \node[algo, above=\vdist of sign, minimum height=1.5em] (derive) {Derive};

    \node[fit=(ec)(sk)(derive), rounded corners=2pt, draw, inner sep=5pt,
      dashed, purplefte,
    thick, label=above:{\textcolor{purplefte}{\textbf{\sharingname}}}] (physalia) {};

    \node[data, anchor=east] (data) at ($(physalia.west |- ec)+(-0.6cm,0)$) {Data};

    \node[sharecontent, right=1.0cm of derive] (pk_zoom1) {PK};
    \node[sharecontent] (sig_zoom1) at (pk_zoom1 |- sign) {Sig. $1$};
    \node[sharecontent, below=\vdist of sig_zoom1] (idx_zoom1) {$1$};
    \node[sharecontent, below=\vdist of idx_zoom1] (sym_zoom1) {Share $1$};

    \node[fit=(idx_zoom1)(sym_zoom1), inner sep = 2pt, rounded corners=2pt, draw,
    dotted, thick] (index_symbol_box1) {};

    \node[fit=(index_symbol_box1)(sig_zoom1)(pk_zoom1), rounded corners=2pt, inner sep=4pt, draw,
    thick, share, label=above:{\textcolor{bluefte}{\textbf{Robust Share $1$}}}] (share1_box) {};

    \node[sharecontent, right=1.6cm of pk_zoom1] (pk_zoom_n) {PK};
    \node[sharecontent] (sig_zoom_n) at (pk_zoom_n |- sign) {Sig. $n$};
    \node[sharecontent, below=\vdist of sig_zoom_n] (idx_zoom_n) {$n$};
    \node[sharecontent, below=\vdist of idx_zoom_n] (sym_zoom_n) {Share $n$};

    \node[fit=(idx_zoom_n)(sym_zoom_n), inner sep = 2pt, rounded corners=2pt, draw,
    dotted, thick] (index_symbol_box_n) {};

    \node[fit=(index_symbol_box_n)(sig_zoom_n)(pk_zoom_n), rounded corners=2pt, inner
      sep=4pt, draw,
    thick, share, label=above:{\textcolor{bluefte}{\textbf{Robust Share $n$}}}] (share_n_box) {};

    \node[font=\LARGE, text=bluefte] at ($(share1_box)!0.5!(share_n_box)$) {\dots};

    \draw[white, line width=4pt] (data) -- (ec);
    \draw[->] (data) -- (ec);
    \draw[line width=4pt, white] (ec.east |- sym_zoom1.west) -- (sym_zoom1);
    \draw[->] (ec.east |- sym_zoom1.west) -- (sym_zoom1);
    \draw[->] (sk) -- (sign);
    \draw[line width=4pt, white] (sign) -- (sig_zoom1);
    \draw[->] (sign) -- (sig_zoom1);
    \draw[->] (sk) |- (derive);
    \draw[line width=4pt, white] (derive) -- (pk_zoom1);
    \draw[->] (derive) -- (pk_zoom1);
    \draw[line width=4pt, white] (index_symbol_box1.west) --
    ($(index_symbol_box1.west)+(-0.25cm,0cm)$) --
    ($(index_symbol_box1.west)+(-0.25cm,0.5cm)$) -| (sign);
    \draw[->] (index_symbol_box1.west) -- ($(index_symbol_box1.west)+(-0.25cm,0cm)$) --
    ($(index_symbol_box1.west)+(-0.25cm,0.5cm)$) -| (sign);

  \end{tikzpicture}
  \caption{Overview of the share generation in \sharingname. The underlying CSS scheme produces
    the shares, each of which the
    robustness transform signs with the randomly-generated ephemeral secret key, which is the same
    for all shares. The boxes on the right show a zoomed in view of robust shares 1 and $n$,
    illustrating their components: Public key, signature, index, and CSS share. The signature is
    over the index and CSS share.}
  \label{fig:share-encoding}
\end{figure*}


==> figures/system-leak-example.tex <==
\begin{tikzpicture}[
    >=latex,
    server/.style={rectangle, draw, minimum width=1.2cm, minimum height=1cm, rounded corners=2pt,
        font=\scriptsize},
    key/.style={rectangle, draw, fill=bluefte, rounded corners=4pt, minimum width=1cm, minimum
        height=0.3cm},
    encdata/.style={rectangle, draw, fill=gray!30, rounded corners=2pt, minimum width=1.3cm, minimum
        height=1.1cm, align=center, font=\footnotesize},
    decdata/.style={rectangle, draw, fill=yellow!50, rounded corners=2pt, minimum width=1.3cm,
        minimum height=1.1cm, align=center, font=\footnotesize},
    storage/.style={rectangle, draw, rounded corners=2pt, minimum width=2cm, minimum height=1.8cm},
    spy/.style={font=\Huge},
    label/.style={font=\footnotesize},
    share/.style={rectangle, draw, fill=gray!30, rounded corners=2pt, minimum width=1.3cm, minimum
        height=0.6cm, align=center, font=\scriptsize},
    decshare/.style={share, fill=yellow!50},
  ]

  \node[spy] (subscriber) {\faUserSecret};
  \node[label, anchor=north] at (subscriber.south) {Subscriber};
  \node[decdata, anchor=west] (decdata) at ($(subscriber.east) + (2mm,0)$) {Dec.\\Data};

  \node[decshare, above=0.3cm of decdata, xshift=-1.3cm] (share1) {Dec. Share};
  \node[server, above=0.4cm of share1] (server1) {};
  \node[font=\scriptsize]  at (server1.center) {De\enspace crypt};
  \node[server, right=0.1cm of server1] (server2) {};
  \node[server, right=0.1cm of server2] (server3) {Decrypt};
  \node[label, anchor=south, xshift=0.3cm] at (server2.north) {Key servers (2 out of 3)};

  \node[decshare] (share2) at (share1 -| server3) {Dec. Share};
  \draw[->, thick] (share1) -- (decdata);
  \draw[->, thick] (share2) -- (decdata);


  \node[share, right=of server3, yshift=-0.2cm] (share_enc1) {Enc. Share};
  \node[share, anchor=south] at (share_enc1.north) (share_enc2) {Enc. Share};
  \node[share, anchor=south] at (share_enc2.north) (share_enc3) {Enc. Share};

  \draw[->, line width=2pt] (share_enc3) -| ([xshift=-1cm]share1);
  \draw[->, line width=2pt] (share_enc1) -| (share2);

  \node[storage, fit=(share_enc1)(share_enc2)(share_enc3)] (storage) {};
  \node[label, anchor=north, align=center] at (storage.south) {Public decen-\\tralized storage};

  \node[spy] at (decdata -| share_enc1) (other) {\faUserSecret};
  \node[label, anchor=north] at (other.south) {Freerider};
  \draw[->, redfte, line width=4pt] (decdata.east) -- (other.west) node[midway, below, font=\footnotesize]
  {Leak};










\end{tikzpicture}

